Span(Graph): a Canonical Feedback Algebra of Open Transition Systems

We show that Span(Graph)*, an algebra for open transition systems introduced by Katis, Sabadini and Walters, satisfies a universal property. By itself, this is a justification of the canonicity of this model of concurrency. However, the universal property is itself of interest, being a formal demonstration of the relationship between feedback and state. Indeed, feedback categories, also originally proposed by Katis, Sabadini and Walters, are a weakening of traced monoidal categories, with various applications in computer science. A state bootstrapping technique, which has appeared in several different contexts, yields free such categories. We show that Span(Graph)* arises in this way, being the free feedback category over Span(Set). Given that the latter can be seen as an algebra of predicates, the algebra of open transition systems thus arises - roughly speaking - as the result of bootstrapping state to that algebra. Finally, we generalize feedback categories endowing state spaces with extra structure: this extends the framework from mere transition systems to automata with initial and final states.

==> circuitDiagrams.sty <==
\ProvidesPackage{circuitDiagrams}[2020/01/15 v1.0 Diagrams for circuits]

\usepackage{tikz}

\newcommand\cdCompAssocA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7,baseline=-30pt]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (130,90) -- (180,90) ;
\draw    (20,90) -- (110,90) ;
\draw    (70,50) .. controls (85,50) and (85.33,69.67) .. (100,70) ;
\draw    (70,70) .. controls (85,69.33) and (85.67,50.33) .. (100,50) ;
\draw    (100,50) -- (140,50) ;
\draw    (140,50) .. controls (155,50) and (155.33,69.67) .. (170,70) ;
\draw    (140,70) .. controls (155,69.33) and (155.67,50.33) .. (170,50) ;
\draw    (100,70) -- (110,70) ;
\draw    (130,70) -- (140,70) ;
\draw   (180,60) -- (200,60) -- (200,100) -- (180,100) -- cycle ;
\draw    (200,90) -- (260,90) ;
\draw    (170,50) -- (220,50) ;
\draw    (170,70) -- (180,70) ;
\draw    (200,70) -- (220,70) ;
\draw    (30,70) .. controls (45,69.33) and (45.67,30.33) .. (60,30) ;
\draw    (30,30) .. controls (45,30) and (45.33,49.67) .. (60,50) ;
\draw    (30,50) .. controls (45,50) and (45.33,69.67) .. (60,70) ;
\draw    (60,70) -- (70,70) ;
\draw    (60,50) -- (70,50) ;
\draw    (20,30) -- (30,30) ;
\draw    (20,50) -- (30,50) ;
\draw    (20,70) -- (30,70) ;
\draw    (60,30) -- (220,30) ;
\draw    (220,30) .. controls (236.2,30.6) and (235.67,70.33) .. (250,70) ;
\draw    (220,70) .. controls (235,70) and (235.33,49.67) .. (250,50) ;
\draw    (220,50) .. controls (235,50) and (235.33,29.67) .. (250,30) ;
\draw    (250,30) -- (300,30) ;
\draw    (250,50) -- (300,50) ;
\draw    (250,70) -- (260,70) ;
\draw   (260,60) -- (280,60) -- (280,100) -- (260,100) -- cycle ;
\draw    (280,70) -- (300,70) ;
\draw    (280,90) -- (300,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,30) .. controls (17.46,28.62) and (18.6,27.5) .. (20,27.5) .. controls (21.4,27.5) and (22.54,28.62) .. (22.54,30) .. controls (22.54,31.38) and (21.4,32.5) .. (20,32.5) .. controls (18.6,32.5) and (17.46,31.38) .. (17.46,30) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,50) .. controls (17.46,48.62) and (18.6,47.5) .. (20,47.5) .. controls (21.4,47.5) and (22.54,48.62) .. (22.54,50) .. controls (22.54,51.38) and (21.4,52.5) .. (20,52.5) .. controls (18.6,52.5) and (17.46,51.38) .. (17.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,70) .. controls (17.46,68.62) and (18.6,67.5) .. (20,67.5) .. controls (21.4,67.5) and (22.54,68.62) .. (22.54,70) .. controls (22.54,71.38) and (21.4,72.5) .. (20,72.5) .. controls (18.6,72.5) and (17.46,71.38) .. (17.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (297.46,30) .. controls (297.46,28.62) and (298.6,27.5) .. (300,27.5) .. controls (301.4,27.5) and (302.54,28.62) .. (302.54,30) .. controls (302.54,31.38) and (301.4,32.5) .. (300,32.5) .. controls (298.6,32.5) and (297.46,31.38) .. (297.46,30) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (297.46,50) .. controls (297.46,48.62) and (298.6,47.5) .. (300,47.5) .. controls (301.4,47.5) and (302.54,48.62) .. (302.54,50) .. controls (302.54,51.38) and (301.4,52.5) .. (300,52.5) .. controls (298.6,52.5) and (297.46,51.38) .. (297.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (297.46,70) .. controls (297.46,68.62) and (298.6,67.5) .. (300,67.5) .. controls (301.4,67.5) and (302.54,68.62) .. (302.54,70) .. controls (302.54,71.38) and (301.4,72.5) .. (300,72.5) .. controls (298.6,72.5) and (297.46,71.38) .. (297.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (70,40) -- (220,40) -- (220,110) -- (70,110) -- cycle ;
\draw (120,80) node    {$f$};
\draw (33,97) node  [font=\scriptsize]  {$A$};
\draw (147,97) node  [font=\scriptsize]  {$B$};
\draw (190,80) node    {$f'$};
\draw (213,97) node  [font=\scriptsize]  {$C$};
\draw (27,77) node  [font=\scriptsize]  {$S''$};
\draw (270,80) node    {$f''$};
\draw (293,97) node  [font=\scriptsize]  {$D$};
\draw (27,57) node  [font=\scriptsize]  {$S'$};
\draw (27,37) node  [font=\scriptsize]  {$S$};
\end{tikzpicture}}

\newcommand\cdCompAssocB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7,baseline=-30pt]
\draw   (70,60) -- (90,60) -- (90,100) -- (70,100) -- cycle ;
\draw    (100,90) -- (180,90) ;
\draw    (20,90) -- (70,90) ;
\draw    (100,50) .. controls (115,50) and (115.33,69.67) .. (130,70) ;
\draw    (140,70) .. controls (155,69.33) and (155.67,50.33) .. (170,50) ;
\draw    (90,70) -- (100,70) ;
\draw   (180,60) -- (200,60) -- (200,100) -- (180,100) -- cycle ;
\draw    (200,90) -- (250,90) ;
\draw    (170,50) -- (210,50) ;
\draw    (170,70) -- (180,70) ;
\draw    (200,70) -- (210,70) ;
\draw    (30,70) .. controls (45,69.33) and (45.67,50.33) .. (60,50) ;
\draw    (30,30) .. controls (45,30) and (45.33,69.67) .. (60,70) ;
\draw    (60,70) -- (70,70) ;
\draw    (60,50) -- (100,50) ;
\draw    (20,30) -- (30,30) ;
\draw    (20,50) -- (30,50) ;
\draw    (20,70) -- (30,70) ;
\draw    (60,30) -- (100,30) ;
\draw    (210,50) .. controls (226.2,50.6) and (225.67,70.34) .. (240,70) ;
\draw    (210,70) .. controls (225,70) and (225.33,49.67) .. (240,50) ;
\draw    (240,30) -- (290,30) ;
\draw    (240,50) -- (290,50) ;
\draw    (240,70) -- (250,70) ;
\draw   (250,60) -- (270,60) -- (270,100) -- (250,100) -- cycle ;
\draw    (270,70) -- (290,70) ;
\draw    (270,90) -- (290,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,30) .. controls (17.46,28.62) and (18.6,27.5) .. (20,27.5) .. controls (21.4,27.5) and (22.54,28.62) .. (22.54,30) .. controls (22.54,31.38) and (21.4,32.5) .. (20,32.5) .. controls (18.6,32.5) and (17.46,31.38) .. (17.46,30) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,50) .. controls (17.46,48.62) and (18.6,47.5) .. (20,47.5) .. controls (21.4,47.5) and (22.54,48.62) .. (22.54,50) .. controls (22.54,51.38) and (21.4,52.5) .. (20,52.5) .. controls (18.6,52.5) and (17.46,51.38) .. (17.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,70) .. controls (17.46,68.62) and (18.6,67.5) .. (20,67.5) .. controls (21.4,67.5) and (22.54,68.62) .. (22.54,70) .. controls (22.54,71.38) and (21.4,72.5) .. (20,72.5) .. controls (18.6,72.5) and (17.46,71.38) .. (17.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (287.46,30) .. controls (287.46,28.62) and (288.6,27.5) .. (290,27.5) .. controls (291.4,27.5) and (292.54,28.62) .. (292.54,30) .. controls (292.54,31.38) and (291.4,32.5) .. (290,32.5) .. controls (288.6,32.5) and (287.46,31.38) .. (287.46,30) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (287.46,50) .. controls (287.46,48.62) and (288.6,47.5) .. (290,47.5) .. controls (291.4,47.5) and (292.54,48.62) .. (292.54,50) .. controls (292.54,51.38) and (291.4,52.5) .. (290,52.5) .. controls (288.6,52.5) and (287.46,51.38) .. (287.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (287.46,70) .. controls (287.46,68.62) and (288.6,67.5) .. (290,67.5) .. controls (291.4,67.5) and (292.54,68.62) .. (292.54,70) .. controls (292.54,71.38) and (291.4,72.5) .. (290,72.5) .. controls (288.6,72.5) and (287.46,71.38) .. (287.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (140,40) -- (280,40) -- (280,110) -- (140,110) -- cycle ;
\draw    (30,50) .. controls (45,49.33) and (45.67,30.33) .. (60,30) ;
\draw    (90,90) -- (100,90) ;
\draw    (100,70) .. controls (115,70) and (115.33,29.67) .. (130,30) ;
\draw    (100,30) .. controls (115,30) and (115.33,49.67) .. (130,50) ;
\draw    (140,50) .. controls (155,50) and (155.33,69.67) .. (170,70) ;
\draw    (130,50) -- (140,50) ;
\draw    (130,70) -- (140,70) ;
\draw    (130,30) -- (240,30) ;
\draw (80,80) node    {$f$};
\draw (33,97) node  [font=\scriptsize]  {$A$};
\draw (147,97) node  [font=\scriptsize]  {$B$};
\draw (190,80) node    {$f'$};
\draw (213,97) node  [font=\scriptsize]  {$C$};
\draw (27,77) node  [font=\scriptsize]  {$S''$};
\draw (260,80) node    {$f''$};
\draw (287,97) node  [font=\scriptsize]  {$D$};
\draw (27,57) node  [font=\scriptsize]  {$S'$};
\draw (27,37) node  [font=\scriptsize]  {$S$};
\end{tikzpicture}
}

\newcommand\cdCompUnitR{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-60pt]
\draw   (70,60) -- (90,60) -- (90,100) -- (70,100) -- cycle ;
\draw    (20,90) -- (70,90) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,50) .. controls (115,50) and (115.33,69.67) .. (130,70) ;
\draw    (90,70) -- (100,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,70) .. controls (45,69.33) and (45.67,50.33) .. (60,50) ;
\draw    (30,50) .. controls (45,50) and (45.33,69.67) .. (60,70) ;
\draw    (60,70) -- (70,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60,50) -- (100,50) ;
\draw    (20,50) -- (30,50) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,70) -- (30,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,50) .. controls (17.46,48.62) and (18.6,47.5) .. (20,47.5) .. controls (21.4,47.5) and (22.54,48.62) .. (22.54,50) .. controls (22.54,51.38) and (21.4,52.5) .. (20,52.5) .. controls (18.6,52.5) and (17.46,51.38) .. (17.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,70) .. controls (17.46,68.62) and (18.6,67.5) .. (20,67.5) .. controls (21.4,67.5) and (22.54,68.62) .. (22.54,70) .. controls (22.54,71.38) and (21.4,72.5) .. (20,72.5) .. controls (18.6,72.5) and (17.46,71.38) .. (17.46,70) -- cycle ;
\draw    (90,90) -- (150,90) ;
\draw    (100,70) .. controls (115,70) and (115.33,49.67) .. (130,50) ;
\draw    (130,50) -- (150,50) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,70) -- (150,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (147.46,50) .. controls (147.46,48.62) and (148.6,47.5) .. (150,47.5) .. controls (151.4,47.5) and (152.54,48.62) .. (152.54,50) .. controls (152.54,51.38) and (151.4,52.5) .. (150,52.5) .. controls (148.6,52.5) and (147.46,51.38) .. (147.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (147.46,70) .. controls (147.46,68.62) and (148.6,67.5) .. (150,67.5) .. controls (151.4,67.5) and (152.54,68.62) .. (152.54,70) .. controls (152.54,71.38) and (151.4,72.5) .. (150,72.5) .. controls (148.6,72.5) and (147.46,71.38) .. (147.46,70) -- cycle ;
\draw (80,80) node    {$f$};
\draw (27,97) node  [font=\scriptsize]  {$A$};
\draw (27,77) node  [font=\scriptsize]  {$I$};
\draw (27,43) node  [font=\scriptsize]  {$S$};
\draw (143,97) node  [font=\scriptsize]  {$B$};
\end{tikzpicture}
}

\newcommand\cdCompUnitL{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-60pt]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (20,90) -- (110,90) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,50) .. controls (35,50) and (35.33,69.67) .. (50,70) ;
\draw    (130,70) -- (140,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,70) .. controls (85,69.34) and (85.67,50.34) .. (100,50) ;
\draw    (70,50) .. controls (85,50) and (85.33,69.67) .. (100,70) ;
\draw    (100,70) -- (110,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,50) -- (140,50) ;
\draw    (50,50) -- (70,50) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,70) -- (70,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,50) .. controls (17.46,48.62) and (18.6,47.5) .. (20,47.5) .. controls (21.4,47.5) and (22.54,48.62) .. (22.54,50) .. controls (22.54,51.38) and (21.4,52.5) .. (20,52.5) .. controls (18.6,52.5) and (17.46,51.38) .. (17.46,50) -- cycle ;
\draw    (130,90) -- (150,90) ;
\draw    (20,70) .. controls (35,70) and (35.33,49.67) .. (50,50) ;
\draw    (140,70) -- (150,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,50) -- (150,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (17.46,70) .. controls (17.46,68.62) and (18.6,67.5) .. (20,67.5) .. controls (21.4,67.5) and (22.54,68.62) .. (22.54,70) .. controls (22.54,71.38) and (21.4,72.5) .. (20,72.5) .. controls (18.6,72.5) and (17.46,71.38) .. (17.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (147.46,50) .. controls (147.46,48.62) and (148.6,47.5) .. (150,47.5) .. controls (151.4,47.5) and (152.54,48.62) .. (152.54,50) .. controls (152.54,51.38) and (151.4,52.5) .. (150,52.5) .. controls (148.6,52.5) and (147.46,51.38) .. (147.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (147.46,70) .. controls (147.46,68.62) and (148.6,67.5) .. (150,67.5) .. controls (151.4,67.5) and (152.54,68.62) .. (152.54,70) .. controls (152.54,71.38) and (151.4,72.5) .. (150,72.5) .. controls (148.6,72.5) and (147.46,71.38) .. (147.46,70) -- cycle ;
\draw (120,80) node    {$f$};
\draw (27,97) node  [font=\scriptsize]  {$A$};
\draw (27,43) node  [font=\scriptsize]  {$I$};
\draw (27,77) node  [font=\scriptsize]  {$S$};
\draw (143,97) node  [font=\scriptsize]  {$B$};
\end{tikzpicture}
}

\newcommand\cdCompF{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (130,70) -- (140,70) ;
\draw    (90,70) -- (110,70) ;
\draw    (130,90) -- (150,90) ;
\draw    (140,70) -- (150,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,70) .. controls (87.46,68.62) and (88.6,67.5) .. (90,67.5) .. controls (91.4,67.5) and (92.54,68.62) .. (92.54,70) .. controls (92.54,71.38) and (91.4,72.5) .. (90,72.5) .. controls (88.6,72.5) and (87.46,71.38) .. (87.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (147.46,70) .. controls (147.46,68.62) and (148.6,67.5) .. (150,67.5) .. controls (151.4,67.5) and (152.54,68.62) .. (152.54,70) .. controls (152.54,71.38) and (151.4,72.5) .. (150,72.5) .. controls (148.6,72.5) and (147.46,71.38) .. (147.46,70) -- cycle ;
\draw (120,80) node    {$f$};
\draw (97,97) node  [font=\scriptsize]  {$A$};
\draw (97,57) node  [font=\scriptsize]  {$S$};
\draw (143,97) node  [font=\scriptsize]  {$B$};
\end{tikzpicture}
}

\newcommand\cdParCompA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-85pt]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (130,70) -- (180,70) ;
\draw    (60,70) -- (110,70) ;
\draw    (130,90) -- (150,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,70) .. controls (57.46,68.62) and (58.6,67.5) .. (60,67.5) .. controls (61.4,67.5) and (62.54,68.62) .. (62.54,70) .. controls (62.54,71.38) and (61.4,72.5) .. (60,72.5) .. controls (58.6,72.5) and (57.46,71.38) .. (57.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (177.46,70) .. controls (177.46,68.62) and (178.6,67.5) .. (180,67.5) .. controls (181.4,67.5) and (182.54,68.62) .. (182.54,70) .. controls (182.54,71.38) and (181.4,72.5) .. (180,72.5) .. controls (178.6,72.5) and (177.46,71.38) .. (177.46,70) -- cycle ;
\draw    (150,120) .. controls (165,120) and (165.33,89.67) .. (180,90) ;
\draw   (110,110) -- (130,110) -- (130,150) -- (110,150) -- cycle ;
\draw    (60,140) -- (110,140) ;
\draw    (130,120) -- (140,120) ;
\draw    (90,120) -- (110,120) ;
\draw    (130,140) -- (180,140) ;
\draw    (140,120) -- (150,120) ;
\draw    (60,120) .. controls (75,120) and (75.33,89.67) .. (90,90) ;
\draw    (60,90) .. controls (75,90) and (75.33,119.67) .. (90,120) ;
\draw    (150,90) .. controls (165,90) and (165.33,119.67) .. (180,120) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (177.46,90) .. controls (177.46,88.62) and (178.6,87.5) .. (180,87.5) .. controls (181.4,87.5) and (182.54,88.62) .. (182.54,90) .. controls (182.54,91.38) and (181.4,92.5) .. (180,92.5) .. controls (178.6,92.5) and (177.46,91.38) .. (177.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,90) .. controls (57.46,88.62) and (58.6,87.5) .. (60,87.5) .. controls (61.4,87.5) and (62.54,88.62) .. (62.54,90) .. controls (62.54,91.38) and (61.4,92.5) .. (60,92.5) .. controls (58.6,92.5) and (57.46,91.38) .. (57.46,90) -- cycle ;
\draw (120,80) node   [font=\small] {$\fm$};
\draw (67,127) node  [font=\scriptsize]  {$A$};
\draw (67,57) node  [font=\scriptsize]  {$S$};
\draw (173,127) node  [font=\scriptsize]  {$B$};
\draw (120,130) node  [font=\small]  {$\fm'$};
\draw (68,147) node  [font=\scriptsize]  {$A'$};
\draw (172.5,147) node  [font=\scriptsize]  {$B'$};
\draw (67,83) node  [font=\scriptsize]  {$S'$};
\end{tikzpicture}
}

\newcommand\cdPreFeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-54.8pt]
\draw   (110,60) -- (130,60) -- (130,120) -- (110,120) -- cycle ;
\draw    (90,110) -- (110,110) ;
\draw    (130,70) -- (140,70) ;
\draw    (90,70) -- (110,70) ;
\draw    (130,110) -- (150,110) ;
\draw    (140,70) -- (150,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,70) .. controls (87.46,68.62) and (88.6,67.5) .. (90,67.5) .. controls (91.4,67.5) and (92.54,68.62) .. (92.54,70) .. controls (92.54,71.38) and (91.4,72.5) .. (90,72.5) .. controls (88.6,72.5) and (87.46,71.38) .. (87.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (147.46,70) .. controls (147.46,68.62) and (148.6,67.5) .. (150,67.5) .. controls (151.4,67.5) and (152.54,68.62) .. (152.54,70) .. controls (152.54,71.38) and (151.4,72.5) .. (150,72.5) .. controls (148.6,72.5) and (147.46,71.38) .. (147.46,70) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (130,90) -- (150,90) ;
\draw (120,90) node    {$f$};
\draw (97,117) node  [font=\scriptsize]  {$A$};
\draw (97,77) node  [font=\scriptsize]  {$S$};
\draw (143,117) node  [font=\scriptsize]  {$B$};
\draw (97,97) node  [font=\scriptsize]  {$T$};
\draw (143,97) node  [font=\scriptsize]  {};
\end{tikzpicture}}

\newcommand\cdPreFeedbackB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-54.8pt]
\draw   (110,60) -- (130,60) -- (130,120) -- (110,120) -- cycle ;
\draw    (90,110) -- (110,110) ;
\draw    (130,70) -- (140,70) ;
\draw    (90,70) -- (110,70) ;
\draw    (130,110) -- (150,110) ;
\draw    (140,70) -- (150,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,70) .. controls (87.46,68.62) and (88.6,67.5) .. (90,67.5) .. controls (91.4,67.5) and (92.54,68.62) .. (92.54,70) .. controls (92.54,71.38) and (91.4,72.5) .. (90,72.5) .. controls (88.6,72.5) and (87.46,71.38) .. (87.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (147.46,70) .. controls (147.46,68.62) and (148.6,67.5) .. (150,67.5) .. controls (151.4,67.5) and (152.54,68.62) .. (152.54,70) .. controls (152.54,71.38) and (151.4,72.5) .. (150,72.5) .. controls (148.6,72.5) and (147.46,71.38) .. (147.46,70) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (130,90) -- (150,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (147.46,90) .. controls (147.46,88.62) and (148.6,87.5) .. (150,87.5) .. controls (151.4,87.5) and (152.54,88.62) .. (152.54,90) .. controls (152.54,91.38) and (151.4,92.5) .. (150,92.5) .. controls (148.6,92.5) and (147.46,91.38) .. (147.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,90) .. controls (87.46,88.62) and (88.6,87.5) .. (90,87.5) .. controls (91.4,87.5) and (92.54,88.62) .. (92.54,90) .. controls (92.54,91.38) and (91.4,92.5) .. (90,92.5) .. controls (88.6,92.5) and (87.46,91.38) .. (87.46,90) -- cycle ;
\draw (120,90) node    {$f$};
\draw (97,117) node  [font=\scriptsize]  {$A$};
\draw (97,77) node  [font=\scriptsize]  {$S$};
\draw (143,117) node  [font=\scriptsize]  {$B$};
\draw (97,97) node  [font=\scriptsize]  {$T$};
\end{tikzpicture}}


\newcommand\cdLeftTightFeedbackA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-56pt]
\draw   (110,60) -- (130,60) -- (130,120) -- (110,120) -- cycle ;
\draw    (60,110) -- (110,110) ;
\draw    (130,70) -- (140,70) ;
\draw    (100,70) -- (110,70) ;
\draw    (130,110) -- (150,110) ;
\draw    (170,70) -- (180,70) ;
\draw    (60,90) -- (110,90) ;
\draw    (130,90) -- (180,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,90) .. controls (57.46,88.62) and (58.6,87.5) .. (60,87.5) .. controls (61.4,87.5) and (62.54,88.62) .. (62.54,90) .. controls (62.54,91.38) and (61.4,92.5) .. (60,92.5) .. controls (58.6,92.5) and (57.46,91.38) .. (57.46,90) -- cycle ;
\draw    (70,70) .. controls (85,70) and (85.33,49.67) .. (100,50) ;
\draw    (70,50) .. controls (85,50) and (85.33,69.67) .. (100,70) ;
\draw    (60,50) -- (70,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,50) .. controls (57.46,48.62) and (58.6,47.5) .. (60,47.5) .. controls (61.4,47.5) and (62.54,48.62) .. (62.54,50) .. controls (62.54,51.38) and (61.4,52.5) .. (60,52.5) .. controls (58.6,52.5) and (57.46,51.38) .. (57.46,50) -- cycle ;
\draw    (60,70) -- (70,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,70) .. controls (57.46,68.62) and (58.6,67.5) .. (60,67.5) .. controls (61.4,67.5) and (62.54,68.62) .. (62.54,70) .. controls (62.54,71.38) and (61.4,72.5) .. (60,72.5) .. controls (58.6,72.5) and (57.46,71.38) .. (57.46,70) -- cycle ;
\draw    (100,50) -- (140,50) ;
\draw    (140,70) .. controls (155,70) and (155.33,49.67) .. (170,50) ;
\draw    (140,50) .. controls (155,50) and (155.33,69.67) .. (170,70) ;
\draw    (180,70) .. controls (195,70) and (195.33,89.67) .. (210,90) ;
\draw    (180,90) .. controls (195,90) and (195.33,69.67) .. (210,70) ;
\draw    (150,110) -- (210,110) ;
\draw   (210,80) -- (230,80) -- (230,120) -- (210,120) -- cycle ;
\draw    (210,70) -- (230,70) ;
\draw    (230,70) .. controls (245,70) and (245.33,89.67) .. (260,90) ;
\draw    (230,90) .. controls (245,90) and (245.33,69.67) .. (260,70) ;
\draw    (230,110) -- (260,110) ;
\draw    (170,50) -- (260,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (257.46,90) .. controls (257.46,88.62) and (258.6,87.5) .. (260,87.5) .. controls (261.4,87.5) and (262.54,88.62) .. (262.54,90) .. controls (262.54,91.38) and (261.4,92.5) .. (260,92.5) .. controls (258.6,92.5) and (257.46,91.38) .. (257.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (257.46,70) .. controls (257.46,68.62) and (258.6,67.5) .. (260,67.5) .. controls (261.4,67.5) and (262.54,68.62) .. (262.54,70) .. controls (262.54,71.38) and (261.4,72.5) .. (260,72.5) .. controls (258.6,72.5) and (257.46,71.38) .. (257.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (257.46,50) .. controls (257.46,48.62) and (258.6,47.5) .. (260,47.5) .. controls (261.4,47.5) and (262.54,48.62) .. (262.54,50) .. controls (262.54,51.38) and (261.4,52.5) .. (260,52.5) .. controls (258.6,52.5) and (257.46,51.38) .. (257.46,50) -- cycle ;
\draw (120,90) node    {$\fm$};
\draw (73,117) node  [font=\scriptsize]  {$\sA$};
\draw (73,43) node  [font=\scriptsize]  {$\sS$};
\draw (147,117) node  [font=\scriptsize]  {$\sB$};
\draw (73,97) node  [font=\scriptsize]  {$\sT$};
\draw (220,100) node    {$\vm$};
\draw (73,77) node  [font=\scriptsize]  {$\sR$};
\draw (243,117) node  [font=\scriptsize]  {$\sC$};
\end{tikzpicture}
}

\newcommand\cdLeftTightFeedbackB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-56pt]
\draw    (60,90) .. controls (75,90) and (85.33,49.67) .. (100,50) ;
\draw   (110,60) -- (130,60) -- (130,120) -- (110,120) -- cycle ;
\draw    (60,110) -- (110,110) ;
\draw    (130,70) -- (140,70) ;
\draw    (100,70) -- (110,70) ;
\draw    (130,110) -- (150,110) ;
\draw    (170,70) -- (180,70) ;
\draw    (90,90) -- (110,90) ;
\draw    (130,90) -- (140,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,90) .. controls (57.46,88.62) and (58.6,87.5) .. (60,87.5) .. controls (61.4,87.5) and (62.54,88.62) .. (62.54,90) .. controls (62.54,91.38) and (61.4,92.5) .. (60,92.5) .. controls (58.6,92.5) and (57.46,91.38) .. (57.46,90) -- cycle ;
\draw    (60,70) .. controls (75,70) and (75.33,89.67) .. (90,90) ;
\draw    (70,50) .. controls (85,50) and (85.33,69.67) .. (100,70) ;
\draw    (60,50) -- (70,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,50) .. controls (57.46,48.62) and (58.6,47.5) .. (60,47.5) .. controls (61.4,47.5) and (62.54,48.62) .. (62.54,50) .. controls (62.54,51.38) and (61.4,52.5) .. (60,52.5) .. controls (58.6,52.5) and (57.46,51.38) .. (57.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,70) .. controls (57.46,68.62) and (58.6,67.5) .. (60,67.5) .. controls (61.4,67.5) and (62.54,68.62) .. (62.54,70) .. controls (62.54,71.38) and (61.4,72.5) .. (60,72.5) .. controls (58.6,72.5) and (57.46,71.38) .. (57.46,70) -- cycle ;
\draw    (100,50) -- (140,50) ;
\draw    (140,70) .. controls (155,70) and (155.33,49.67) .. (170,50) ;
\draw    (140,50) .. controls (155,50) and (165.33,89.67) .. (180,90) ;
\draw    (130,110) -- (180,110) ;
\draw   (180,80) -- (200,80) -- (200,120) -- (180,120) -- cycle ;
\draw    (180,70) -- (200,70) ;
\draw    (200,110) -- (220,110) ;
\draw    (170,50) -- (220,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (217.46,50) .. controls (217.46,48.62) and (218.6,47.5) .. (220,47.5) .. controls (221.4,47.5) and (222.54,48.62) .. (222.54,50) .. controls (222.54,51.38) and (221.4,52.5) .. (220,52.5) .. controls (218.6,52.5) and (217.46,51.38) .. (217.46,50) -- cycle ;
\draw    (140,90) .. controls (155,90) and (155.33,69.67) .. (170,70) ;
\draw    (200,70) -- (220,70) ;
\draw    (200,90) -- (220,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (217.46,70) .. controls (217.46,68.62) and (218.6,67.5) .. (220,67.5) .. controls (221.4,67.5) and (222.54,68.62) .. (222.54,70) .. controls (222.54,71.38) and (221.4,72.5) .. (220,72.5) .. controls (218.6,72.5) and (217.46,71.38) .. (217.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (217.46,90) .. controls (217.46,88.62) and (218.6,87.5) .. (220,87.5) .. controls (221.4,87.5) and (222.54,88.62) .. (222.54,90) .. controls (222.54,91.38) and (221.4,92.5) .. (220,92.5) .. controls (218.6,92.5) and (217.46,91.38) .. (217.46,90) -- cycle ;
\draw (120,90) node    {$f$};
\draw (73,117) node  [font=\scriptsize]  {$A$};
\draw (73,43) node  [font=\scriptsize]  {$S$};
\draw (147,117) node  [font=\scriptsize]  {$B$};
\draw (73,63) node  [font=\scriptsize]  {$T$};
\draw (190,100) node    {$v$};
\draw (73,97) node  [font=\scriptsize]  {$S'$};
\draw (213,117) node  [font=\scriptsize]  {$C$};
\end{tikzpicture}
}

\newcommand\cdRightTightFeedbackA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-56pt]
\draw   (180,60) -- (200,60) -- (200,120) -- (180,120) -- cycle ;
\draw    (100,110) -- (180,110) ;
\draw    (170,70.01) -- (180,70.01) ;
\draw    (130,90) -- (180,90) ;
\draw    (140,70.01) .. controls (155,70.01) and (155.33,49.67) .. (170,50) ;
\draw    (140,50) .. controls (155,50) and (155.33,69.67) .. (170,70.01) ;
\draw    (170,50) -- (220,50) ;
\draw    (200,70) -- (220,70) ;
\draw    (200,90) -- (220,90) ;
\draw    (200,110) -- (220,110) ;
\draw    (130,70) -- (140,70) ;
\draw    (130,50) -- (140,50.01) ;
\draw    (100,90) .. controls (115,90) and (115.33,69.67) .. (130,70) ;
\draw    (100,70) .. controls (115,70) and (115.33,89.67) .. (130,90) ;
\draw   (80,80) -- (100,80) -- (100,120) -- (80,120) -- cycle ;
\draw    (80,70) -- (100,70.01) ;
\draw    (50,90.01) .. controls (65,90.01) and (65.33,69.67) .. (80,70.01) ;
\draw    (50,70.01) .. controls (65,70.01) and (65.33,89.68) .. (80,90.01) ;
\draw    (10,70.01) .. controls (25,70.01) and (25.33,49.67) .. (40,50.01) ;
\draw    (10,50.01) .. controls (25,50.01) and (25.33,69.68) .. (40,70.01) ;
\draw    (40,70) -- (50,70.01) ;
\draw    (40,50) -- (130,50) ;
\draw    (10,90) -- (50,90) ;
\draw    (10,110) -- (80,110) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (7.46,50.01) .. controls (7.46,48.63) and (8.6,47.51) .. (10,47.51) .. controls (11.4,47.51) and (12.54,48.63) .. (12.54,50.01) .. controls (12.54,51.39) and (11.4,52.51) .. (10,52.51) .. controls (8.6,52.51) and (7.46,51.39) .. (7.46,50.01) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (7.46,70.01) .. controls (7.46,68.63) and (8.6,67.51) .. (10,67.51) .. controls (11.4,67.51) and (12.54,68.63) .. (12.54,70.01) .. controls (12.54,71.39) and (11.4,72.51) .. (10,72.51) .. controls (8.6,72.51) and (7.46,71.39) .. (7.46,70.01) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (7.46,90) .. controls (7.46,88.62) and (8.6,87.5) .. (10,87.5) .. controls (11.4,87.5) and (12.54,88.62) .. (12.54,90) .. controls (12.54,91.38) and (11.4,92.5) .. (10,92.5) .. controls (8.6,92.5) and (7.46,91.38) .. (7.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (217.46,50) .. controls (217.46,48.62) and (218.6,47.5) .. (220,47.5) .. controls (221.4,47.5) and (222.54,48.62) .. (222.54,50) .. controls (222.54,51.38) and (221.4,52.5) .. (220,52.5) .. controls (218.6,52.5) and (217.46,51.38) .. (217.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (217.46,70) .. controls (217.46,68.62) and (218.6,67.5) .. (220,67.5) .. controls (221.4,67.5) and (222.54,68.62) .. (222.54,70) .. controls (222.54,71.38) and (221.4,72.5) .. (220,72.5) .. controls (218.6,72.5) and (217.46,71.38) .. (217.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (217.46,90) .. controls (217.46,88.62) and (218.6,87.5) .. (220,87.5) .. controls (221.4,87.5) and (222.54,88.62) .. (222.54,90) .. controls (222.54,91.38) and (221.4,92.5) .. (220,92.5) .. controls (218.6,92.5) and (217.46,91.38) .. (217.46,90) -- cycle ;
\draw (190,90) node    {$f$};
\draw (17,117) node  [font=\scriptsize]  {$A$};
\draw (17,77) node  [font=\scriptsize]  {$S$};
\draw (117,117) node  [font=\scriptsize]  {$B$};
\draw (17,97) node  [font=\scriptsize]  {$T$};
\draw (17,43) node  [font=\scriptsize]  {$S'$};
\draw (213,117) node  [font=\scriptsize]  {$C$};
\draw (90,100) node    {$v$};
\end{tikzpicture}
}

\newcommand\cdRightTightFeedbackB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-62pt]
\draw    (117.46,100) .. controls (132.46,100) and (142.79,59.67) .. (157.46,60) ;
\draw   (167.46,70) -- (187.46,70) -- (187.46,130) -- (167.46,130) -- cycle ;
\draw    (117.46,120) -- (167.46,120) ;
\draw    (187.46,80) -- (197.46,80) ;
\draw    (157.46,80) -- (167.46,80) ;
\draw    (47.46,120) -- (67.46,120) ;
\draw    (87.46,80) -- (97.46,80) ;
\draw    (147.46,100) -- (167.46,100) ;
\draw    (187.46,100) -- (197.46,100) ;
\draw    (117.46,80) .. controls (132.46,80) and (132.79,99.67) .. (147.46,100) ;
\draw    (127.46,60) .. controls (142.46,60) and (142.79,79.67) .. (157.46,80) ;
\draw    (117.46,60) -- (127.46,60) ;
\draw    (157.46,60) -- (197.46,60) ;
\draw    (57.46,80) .. controls (72.46,80) and (72.79,59.67) .. (87.46,60) ;
\draw    (57.46,60) .. controls (72.46,60) and (82.79,99.67) .. (97.46,100) ;
\draw    (47.46,120) -- (97.46,120) ;
\draw   (97.46,90) -- (117.46,90) -- (117.46,130) -- (97.46,130) -- cycle ;
\draw    (97.46,80) -- (117.46,80) ;
\draw    (117.46,120) -- (137.46,120) ;
\draw    (87.46,60) -- (117.46,60) ;
\draw    (57.46,100) .. controls (72.46,100) and (72.79,79.67) .. (87.46,80) ;
\draw    (47.46,100) -- (57.46,100) ;
\draw    (47.46,80) -- (57.46,80) ;
\draw    (47.46,60) -- (57.46,60) ;
\draw    (197.46,80) -- (207.46,80) ;
\draw    (197.46,60) -- (207.46,60) ;
\draw    (197.46,100) -- (207.46,100) ;
\draw    (187.46,120) -- (207.46,120) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (44.92,60) .. controls (44.92,58.62) and (46.06,57.5) .. (47.46,57.5) .. controls (48.86,57.5) and (50,58.62) .. (50,60) .. controls (50,61.38) and (48.86,62.5) .. (47.46,62.5) .. controls (46.06,62.5) and (44.92,61.38) .. (44.92,60) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (44.92,80) .. controls (44.92,78.62) and (46.06,77.5) .. (47.46,77.5) .. controls (48.86,77.5) and (50,78.62) .. (50,80) .. controls (50,81.38) and (48.86,82.5) .. (47.46,82.5) .. controls (46.06,82.5) and (44.92,81.38) .. (44.92,80) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (44.92,100) .. controls (44.92,98.62) and (46.06,97.5) .. (47.46,97.5) .. controls (48.86,97.5) and (50,98.62) .. (50,100) .. controls (50,101.38) and (48.86,102.5) .. (47.46,102.5) .. controls (46.06,102.5) and (44.92,101.38) .. (44.92,100) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (204.92,60) .. controls (204.92,58.62) and (206.06,57.5) .. (207.46,57.5) .. controls (208.86,57.5) and (210,58.62) .. (210,60) .. controls (210,61.38) and (208.86,62.5) .. (207.46,62.5) .. controls (206.06,62.5) and (204.92,61.38) .. (204.92,60) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (204.92,80) .. controls (204.92,78.62) and (206.06,77.5) .. (207.46,77.5) .. controls (208.86,77.5) and (210,78.62) .. (210,80) .. controls (210,81.38) and (208.86,82.5) .. (207.46,82.5) .. controls (206.06,82.5) and (204.92,81.38) .. (204.92,80) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (204.92,100) .. controls (204.92,98.62) and (206.06,97.5) .. (207.46,97.5) .. controls (208.86,97.5) and (210,98.62) .. (210,100) .. controls (210,101.38) and (208.86,102.5) .. (207.46,102.5) .. controls (206.06,102.5) and (204.92,101.38) .. (204.92,100) -- cycle ;
\draw (177.46,100) node    {$f$};
\draw (53,127) node  [font=\scriptsize]  {$A$};
\draw (54.46,73) node  [font=\scriptsize]  {$S$};
\draw (133,127) node  [font=\scriptsize]  {$B$};
\draw (54.46,93) node  [font=\scriptsize]  {$T$};
\draw (107.46,110) node    {$v$};
\draw (57,53) node  [font=\scriptsize]  {$S'$};
\draw (207,127) node  [font=\scriptsize]  {$C$};
\end{tikzpicture}
}

\newcommand\cdWellDefA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-56pt]
\draw   (110,60) -- (130,60) -- (130,120) -- (110,120) -- cycle ;
\draw    (90,110) -- (110,110) ;
\draw    (130,70) -- (140,70) ;
\draw    (90,70) -- (110,70) ;
\draw    (130,110) -- (170,110) ;
\draw    (160,70) -- (170,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,70) .. controls (87.46,68.62) and (88.6,67.5) .. (90,67.5) .. controls (91.4,67.5) and (92.54,68.62) .. (92.54,70) .. controls (92.54,71.38) and (91.4,72.5) .. (90,72.5) .. controls (88.6,72.5) and (87.46,71.38) .. (87.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (167.46,70) .. controls (167.46,68.62) and (168.6,67.5) .. (170,67.5) .. controls (171.4,67.5) and (172.54,68.62) .. (172.54,70) .. controls (172.54,71.38) and (171.4,72.5) .. (170,72.5) .. controls (168.6,72.5) and (167.46,71.38) .. (167.46,70) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (130,90) -- (170,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (167.46,90) .. controls (167.46,88.62) and (168.6,87.5) .. (170,87.5) .. controls (171.4,87.5) and (172.54,88.62) .. (172.54,90) .. controls (172.54,91.38) and (171.4,92.5) .. (170,92.5) .. controls (168.6,92.5) and (167.46,91.38) .. (167.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,90) .. controls (87.46,88.62) and (88.6,87.5) .. (90,87.5) .. controls (91.4,87.5) and (92.54,88.62) .. (92.54,90) .. controls (92.54,91.38) and (91.4,92.5) .. (90,92.5) .. controls (88.6,92.5) and (87.46,91.38) .. (87.46,90) -- cycle ;
\draw   (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
\draw (120,90) node [font=\scriptsize]   {$\fm$};
\draw (97,117) node  [font=\scriptsize]  {$\sA$};
\draw (97,77) node  [font=\scriptsize]  {$\sS$};
\draw (163,117) node  [font=\scriptsize]  {$\sB$};
\draw (97,97) node  [font=\scriptsize]  {$\sT$};
\draw (150,70) node [font=\scriptsize]    {$\hm$};
\end{tikzpicture}
}

\newcommand\cdWellDefB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-56pt]
\draw   (140,60) -- (160,60) -- (160,120) -- (140,120) -- cycle ;
\draw    (90,110) -- (110,110) ;
\draw    (130,70) -- (140,70) ;
\draw    (90,70) -- (110,70) ;
\draw    (100,110) -- (140,110) ;
\draw    (160,70) -- (170,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,70) .. controls (87.46,68.62) and (88.6,67.5) .. (90,67.5) .. controls (91.4,67.5) and (92.54,68.62) .. (92.54,70) .. controls (92.54,71.38) and (91.4,72.5) .. (90,72.5) .. controls (88.6,72.5) and (87.46,71.38) .. (87.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (167.46,70) .. controls (167.46,68.62) and (168.6,67.5) .. (170,67.5) .. controls (171.4,67.5) and (172.54,68.62) .. (172.54,70) .. controls (172.54,71.38) and (171.4,72.5) .. (170,72.5) .. controls (168.6,72.5) and (167.46,71.38) .. (167.46,70) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (110,90) -- (140,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,90) .. controls (87.46,88.62) and (88.6,87.5) .. (90,87.5) .. controls (91.4,87.5) and (92.54,88.62) .. (92.54,90) .. controls (92.54,91.38) and (91.4,92.5) .. (90,92.5) .. controls (88.6,92.5) and (87.46,91.38) .. (87.46,90) -- cycle ;
\draw   (110,60) -- (130,60) -- (130,80) -- (110,80) -- cycle ;
\draw    (160,90) -- (170,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (167.46,90) .. controls (167.46,88.62) and (168.6,87.5) .. (170,87.5) .. controls (171.4,87.5) and (172.54,88.62) .. (172.54,90) .. controls (172.54,91.38) and (171.4,92.5) .. (170,92.5) .. controls (168.6,92.5) and (167.46,91.38) .. (167.46,90) -- cycle ;
\draw    (160,110) -- (170,110) ;
\draw (150,90) node  [font=\scriptsize]  {$\fm$};
\draw (97,117) node  [font=\scriptsize]  {$\sA$};
\draw (97,77) node  [font=\scriptsize]  {$\sS$};
\draw (167,117) node  [font=\scriptsize]  {$\sB$};
\draw (97,97) node  [font=\scriptsize]  {$\sT$};
\draw (120,70) node [font=\scriptsize]   {$\hm$};
\end{tikzpicture}
}

\newcommand\cdRightTightA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-70pt]
\draw    (117.46,100) .. controls (132.46,100) and (142.79,59.67) .. (157.46,60) ;
\draw   (167.46,70) -- (187.46,70) -- (187.46,130) -- (167.46,130) -- cycle ;
\draw    (117.46,120) -- (167.46,120) ;
\draw    (187.46,80) -- (197.46,80) ;
\draw    (157.46,80) -- (167.46,80) ;
\draw    (47.46,120) -- (67.46,120) ;
\draw    (87.46,80) -- (97.46,80) ;
\draw    (147.46,100) -- (167.46,100) ;
\draw    (187.46,100) -- (197.46,100) ;
\draw    (117.46,80) .. controls (132.46,80) and (132.79,99.67) .. (147.46,100) ;
\draw    (127.46,60) .. controls (142.46,60) and (142.79,79.67) .. (157.46,80) ;
\draw    (117.46,60) -- (127.46,60) ;
\draw    (157.46,60) -- (197.46,60) ;
\draw    (57.46,80) .. controls (72.46,80) and (72.79,59.67) .. (87.46,60) ;
\draw    (57.46,60) .. controls (72.46,60) and (82.79,99.67) .. (97.46,100) ;
\draw    (47.46,120) -- (97.46,120) ;
\draw   (97.46,90) -- (117.46,90) -- (117.46,130) -- (97.46,130) -- cycle ;
\draw    (97.46,80) -- (117.46,80) ;
\draw    (117.46,120) -- (137.46,120) ;
\draw    (87.46,60) -- (117.46,60) ;
\draw    (57.46,100) .. controls (72.46,100) and (72.79,79.67) .. (87.46,80) ;
\draw    (47.46,100) -- (57.46,100) ;
\draw    (47.46,80) -- (57.46,80) ;
\draw    (47.46,60) -- (57.46,60) ;
\draw    (197.46,80) -- (207.46,80) ;
\draw    (197.46,60) -- (207.46,60) ;
\draw    (197.46,100) -- (207.46,100) ;
\draw    (187.46,120) -- (207.46,120) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (44.92,60) .. controls (44.92,58.62) and (46.06,57.5) .. (47.46,57.5) .. controls (48.86,57.5) and (50,58.62) .. (50,60) .. controls (50,61.38) and (48.86,62.5) .. (47.46,62.5) .. controls (46.06,62.5) and (44.92,61.38) .. (44.92,60) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (44.92,80) .. controls (44.92,78.62) and (46.06,77.5) .. (47.46,77.5) .. controls (48.86,77.5) and (50,78.62) .. (50,80) .. controls (50,81.38) and (48.86,82.5) .. (47.46,82.5) .. controls (46.06,82.5) and (44.92,81.38) .. (44.92,80) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (44.92,100) .. controls (44.92,98.62) and (46.06,97.5) .. (47.46,97.5) .. controls (48.86,97.5) and (50,98.62) .. (50,100) .. controls (50,101.38) and (48.86,102.5) .. (47.46,102.5) .. controls (46.06,102.5) and (44.92,101.38) .. (44.92,100) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (204.92,60) .. controls (204.92,58.62) and (206.06,57.5) .. (207.46,57.5) .. controls (208.86,57.5) and (210,58.62) .. (210,60) .. controls (210,61.38) and (208.86,62.5) .. (207.46,62.5) .. controls (206.06,62.5) and (204.92,61.38) .. (204.92,60) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (204.92,80) .. controls (204.92,78.62) and (206.06,77.5) .. (207.46,77.5) .. controls (208.86,77.5) and (210,78.62) .. (210,80) .. controls (210,81.38) and (208.86,82.5) .. (207.46,82.5) .. controls (206.06,82.5) and (204.92,81.38) .. (204.92,80) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (204.92,100) .. controls (204.92,98.62) and (206.06,97.5) .. (207.46,97.5) .. controls (208.86,97.5) and (210,98.62) .. (210,100) .. controls (210,101.38) and (208.86,102.5) .. (207.46,102.5) .. controls (206.06,102.5) and (204.92,101.38) .. (204.92,100) -- cycle ;
\draw (177.46,100) node    {$f$};
\draw (53,127) node  [font=\scriptsize]  {$A$};
\draw (54.46,73) node  [font=\scriptsize]  {$S$};
\draw (133,127) node  [font=\scriptsize]  {$B$};
\draw (54.46,93) node  [font=\scriptsize]  {$T$};
\draw (107.46,110) node    {$v$};
\draw (57,53) node  [font=\scriptsize]  {$S'$};
\draw (207,127) node  [font=\scriptsize]  {$C$};
\end{tikzpicture}
}

\newcommand\cdRigthTightB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-62pt]
\draw   (180,60) -- (200,60) -- (200,120) -- (180,120) -- cycle ;
\draw    (100,110) -- (180,110) ;
\draw    (170,70.01) -- (180,70.01) ;
\draw    (130,90) -- (180,90) ;
\draw    (140,70.01) .. controls (155,70.01) and (155.33,49.67) .. (170,50) ;
\draw    (140,50) .. controls (155,50) and (155.33,69.67) .. (170,70.01) ;
\draw    (170,50) -- (220,50) ;
\draw    (200,70) -- (220,70) ;
\draw    (200,90) -- (220,90) ;
\draw    (200,110) -- (220,110) ;
\draw    (130,70) -- (140,70) ;
\draw    (130,50) -- (140,50.01) ;
\draw    (100,90) .. controls (115,90) and (115.33,69.67) .. (130,70) ;
\draw    (100,70) .. controls (115,70) and (115.33,89.67) .. (130,90) ;
\draw   (80,80) -- (100,80) -- (100,120) -- (80,120) -- cycle ;
\draw    (80,70) -- (100,70.01) ;
\draw    (50,90.01) .. controls (65,90.01) and (65.33,69.67) .. (80,70.01) ;
\draw    (50,70.01) .. controls (65,70.01) and (65.33,89.68) .. (80,90.01) ;
\draw    (10,70.01) .. controls (25,70.01) and (25.33,49.67) .. (40,50.01) ;
\draw    (10,50.01) .. controls (25,50.01) and (25.33,69.68) .. (40,70.01) ;
\draw    (40,70) -- (50,70.01) ;
\draw    (40,50) -- (130,50) ;
\draw    (10,90) -- (50,90) ;
\draw    (10,110) -- (80,110) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (7.46,50.01) .. controls (7.46,48.63) and (8.6,47.51) .. (10,47.51) .. controls (11.4,47.51) and (12.54,48.63) .. (12.54,50.01) .. controls (12.54,51.39) and (11.4,52.51) .. (10,52.51) .. controls (8.6,52.51) and (7.46,51.39) .. (7.46,50.01) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (7.46,70.01) .. controls (7.46,68.63) and (8.6,67.51) .. (10,67.51) .. controls (11.4,67.51) and (12.54,68.63) .. (12.54,70.01) .. controls (12.54,71.39) and (11.4,72.51) .. (10,72.51) .. controls (8.6,72.51) and (7.46,71.39) .. (7.46,70.01) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (7.46,90) .. controls (7.46,88.62) and (8.6,87.5) .. (10,87.5) .. controls (11.4,87.5) and (12.54,88.62) .. (12.54,90) .. controls (12.54,91.38) and (11.4,92.5) .. (10,92.5) .. controls (8.6,92.5) and (7.46,91.38) .. (7.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (217.46,50) .. controls (217.46,48.62) and (218.6,47.5) .. (220,47.5) .. controls (221.4,47.5) and (222.54,48.62) .. (222.54,50) .. controls (222.54,51.38) and (221.4,52.5) .. (220,52.5) .. controls (218.6,52.5) and (217.46,51.38) .. (217.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (217.46,70) .. controls (217.46,68.62) and (218.6,67.5) .. (220,67.5) .. controls (221.4,67.5) and (222.54,68.62) .. (222.54,70) .. controls (222.54,71.38) and (221.4,72.5) .. (220,72.5) .. controls (218.6,72.5) and (217.46,71.38) .. (217.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (217.46,90) .. controls (217.46,88.62) and (218.6,87.5) .. (220,87.5) .. controls (221.4,87.5) and (222.54,88.62) .. (222.54,90) .. controls (222.54,91.38) and (221.4,92.5) .. (220,92.5) .. controls (218.6,92.5) and (217.46,91.38) .. (217.46,90) -- cycle ;
\draw (190,90) node    {$f$};
\draw (17,117) node  [font=\scriptsize]  {$A$};
\draw (17,77) node  [font=\scriptsize]  {$S$};
\draw (117,117) node  [font=\scriptsize]  {$B$};
\draw (17,97) node  [font=\scriptsize]  {$T$};
\draw (17,43) node  [font=\scriptsize]  {$S'$};
\draw (213,117) node  [font=\scriptsize]  {$C$};
\draw (90,100) node    {$v$};
\end{tikzpicture}
}

\newcommand\cdStrengthA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
\draw   (110,40) -- (130,40) -- (130,100) -- (110,100) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (130,70) -- (180,70) ;
\draw    (60,70) -- (110,70) ;
\draw    (130,90) -- (150,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,70) .. controls (57.46,68.62) and (58.6,67.5) .. (60,67.5) .. controls (61.4,67.5) and (62.54,68.62) .. (62.54,70) .. controls (62.54,71.38) and (61.4,72.5) .. (60,72.5) .. controls (58.6,72.5) and (57.46,71.38) .. (57.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (177.46,70) .. controls (177.46,68.62) and (178.6,67.5) .. (180,67.5) .. controls (181.4,67.5) and (182.54,68.62) .. (182.54,70) .. controls (182.54,71.38) and (181.4,72.5) .. (180,72.5) .. controls (178.6,72.5) and (177.46,71.38) .. (177.46,70) -- cycle ;
\draw    (150,120) .. controls (165,120) and (165.33,89.67) .. (180,90) ;
\draw   (110,110) -- (130,110) -- (130,150) -- (110,150) -- cycle ;
\draw    (60,140) -- (110,140) ;
\draw    (130,120) -- (140,120) ;
\draw    (90,120) -- (110,120) ;
\draw    (130,140) -- (180,140) ;
\draw    (140,120) -- (150,120) ;
\draw    (60,120) .. controls (75,120) and (75.33,89.67) .. (90,90) ;
\draw    (60,90) .. controls (75,90) and (75.33,119.67) .. (90,120) ;
\draw    (150,90) .. controls (165,90) and (165.33,119.67) .. (180,120) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (177.46,90) .. controls (177.46,88.62) and (178.6,87.5) .. (180,87.5) .. controls (181.4,87.5) and (182.54,88.62) .. (182.54,90) .. controls (182.54,91.38) and (181.4,92.5) .. (180,92.5) .. controls (178.6,92.5) and (177.46,91.38) .. (177.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,90) .. controls (57.46,88.62) and (58.6,87.5) .. (60,87.5) .. controls (61.4,87.5) and (62.54,88.62) .. (62.54,90) .. controls (62.54,91.38) and (61.4,92.5) .. (60,92.5) .. controls (58.6,92.5) and (57.46,91.38) .. (57.46,90) -- cycle ;
\draw    (130,50) -- (180,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (177.46,50) .. controls (177.46,48.62) and (178.6,47.5) .. (180,47.5) .. controls (181.4,47.5) and (182.54,48.62) .. (182.54,50) .. controls (182.54,51.38) and (181.4,52.5) .. (180,52.5) .. controls (178.6,52.5) and (177.46,51.38) .. (177.46,50) -- cycle ;
\draw    (60,50) -- (110,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,50) .. controls (57.46,48.62) and (58.6,47.5) .. (60,47.5) .. controls (61.4,47.5) and (62.54,48.62) .. (62.54,50) .. controls (62.54,51.38) and (61.4,52.5) .. (60,52.5) .. controls (58.6,52.5) and (57.46,51.38) .. (57.46,50) -- cycle ;
\draw (120,70) node    {$f$};
\draw (67,127) node  [font=\scriptsize]  {$A$};
\draw (67,43) node  [font=\scriptsize]  {$S_{1}$};
\draw (173,127) node  [font=\scriptsize]  {$B$};
\draw (120,130) node    {$g$};
\draw (68,147) node  [font=\scriptsize]  {$A'$};
\draw (172.5,147) node  [font=\scriptsize]  {$B'$};
\draw (67,63) node  [font=\scriptsize]  {$S_{2}$};
\draw (67,83) node  [font=\scriptsize]  {$S'$};
\end{tikzpicture}
}

\newcommand\cdStregthB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
\draw    (60,90) .. controls (75,90) and (75.33,69.67) .. (90,70) ;
\draw   (110,40) -- (130,40) -- (130,100) -- (110,100) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (130,70) -- (150,70) ;
\draw    (90,70) -- (110,70) ;
\draw    (130,90) -- (150,90) ;
\draw    (150,120) .. controls (165,120) and (165.33,69.67) .. (180,70) ;
\draw   (110,110) -- (130,110) -- (130,150) -- (110,150) -- cycle ;
\draw    (60,140) -- (110,140) ;
\draw    (130,120) -- (140,120) ;
\draw    (90,120) -- (110,120) ;
\draw    (130,140) -- (180,140) ;
\draw    (140,120) -- (150,120) ;
\draw    (60,120) .. controls (75,120) and (75.33,89.67) .. (90,90) ;
\draw    (60,70) .. controls (75,70) and (75.33,119.67) .. (90,120) ;
\draw    (150,90) .. controls (165,90) and (165.33,119.67) .. (180,120) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,90) .. controls (57.46,88.62) and (58.6,87.5) .. (60,87.5) .. controls (61.4,87.5) and (62.54,88.62) .. (62.54,90) .. controls (62.54,91.38) and (61.4,92.5) .. (60,92.5) .. controls (58.6,92.5) and (57.46,91.38) .. (57.46,90) -- cycle ;
\draw    (130,50) -- (180,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (177.46,50) .. controls (177.46,48.62) and (178.6,47.5) .. (180,47.5) .. controls (181.4,47.5) and (182.54,48.62) .. (182.54,50) .. controls (182.54,51.38) and (181.4,52.5) .. (180,52.5) .. controls (178.6,52.5) and (177.46,51.38) .. (177.46,50) -- cycle ;
\draw    (60,50) -- (110,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,50) .. controls (57.46,48.62) and (58.6,47.5) .. (60,47.5) .. controls (61.4,47.5) and (62.54,48.62) .. (62.54,50) .. controls (62.54,51.38) and (61.4,52.5) .. (60,52.5) .. controls (58.6,52.5) and (57.46,51.38) .. (57.46,50) -- cycle ;
\draw    (150,70) .. controls (165,70) and (165.33,89.67) .. (180,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (177.46,70) .. controls (177.46,68.62) and (178.6,67.5) .. (180,67.5) .. controls (181.4,67.5) and (182.54,68.62) .. (182.54,70) .. controls (182.54,71.38) and (181.4,72.5) .. (180,72.5) .. controls (178.6,72.5) and (177.46,71.38) .. (177.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (177.46,90) .. controls (177.46,88.62) and (178.6,87.5) .. (180,87.5) .. controls (181.4,87.5) and (182.54,88.62) .. (182.54,90) .. controls (182.54,91.38) and (181.4,92.5) .. (180,92.5) .. controls (178.6,92.5) and (177.46,91.38) .. (177.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,70) .. controls (57.46,68.62) and (58.6,67.5) .. (60,67.5) .. controls (61.4,67.5) and (62.54,68.62) .. (62.54,70) .. controls (62.54,71.38) and (61.4,72.5) .. (60,72.5) .. controls (58.6,72.5) and (57.46,71.38) .. (57.46,70) -- cycle ;
\draw (120,70) node    {$f$};
\draw (67,127) node  [font=\scriptsize]  {$A$};
\draw (67,43) node  [font=\scriptsize]  {$S_{1}$};
\draw (173,127) node  [font=\scriptsize]  {$B$};
\draw (120,130) node    {$g$};
\draw (68,147) node  [font=\scriptsize]  {$A'$};
\draw (172.5,147) node  [font=\scriptsize]  {$B'$};
\draw (67,63) node  [font=\scriptsize]  {$S_{2}$};
\draw (67,97) node  [font=\scriptsize]  {$S'$};
\end{tikzpicture}}

\newcommand\cdDefA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-50pt]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (130,70) -- (140,70) ;
\draw    (90,70) -- (110,70) ;
\draw    (130,90) -- (150,90) ;
\draw    (140,70) -- (150,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey,fill opacity=1 ] (87.46,70) .. controls (87.46,68.62) and (88.6,67.5) .. (90,67.5) .. controls (91.4,67.5) and (92.54,68.62) .. (92.54,70) .. controls (92.54,71.38) and (91.4,72.5) .. (90,72.5) .. controls (88.6,72.5) and (87.46,71.38) .. (87.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (147.46,70) .. controls (147.46,68.62) and (148.6,67.5) .. (150,67.5) .. controls (151.4,67.5) and (152.54,68.62) .. (152.54,70) .. controls (152.54,71.38) and (151.4,72.5) .. (150,72.5) .. controls (148.6,72.5) and (147.46,71.38) .. (147.46,70) -- cycle ;
\draw (120,80) node    {$f$};
\draw (97,97) node  [font=\scriptsize]  {$A$};
\draw (97,57) node  [font=\scriptsize]  {$S$};
\draw (143,97) node  [font=\scriptsize]  {$B$};
\end{tikzpicture}
}

\newcommand\cdDefAB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-50pt]
\draw   (130,60) -- (150,60) -- (150,100) -- (130,100) -- cycle ;
\draw    (90,90) -- (130,90) ;
\draw    (120,70) -- (130,70) ;
\draw    (90,70) -- (100,70) ;
\draw    (150,90) -- (190,90) ;
\draw    (150,70) -- (160,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,70) .. controls (87.46,68.62) and (88.6,67.5) .. (90,67.5) .. controls (91.4,67.5) and (92.54,68.62) .. (92.54,70) .. controls (92.54,71.38) and (91.4,72.5) .. (90,72.5) .. controls (88.6,72.5) and (87.46,71.38) .. (87.46,70) -- cycle ;
\draw   (100,60) -- (120,60) -- (120,80) -- (100,80) -- cycle ;
\draw    (180,70) -- (190,70) ;
\draw   (160,60) -- (180,60) -- (180,80) -- (160,80) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (187.46,70) .. controls (187.46,68.62) and (188.6,67.5) .. (190,67.5) .. controls (191.4,67.5) and (192.54,68.62) .. (192.54,70) .. controls (192.54,71.38) and (191.4,72.5) .. (190,72.5) .. controls (188.6,72.5) and (187.46,71.38) .. (187.46,70) -- cycle ;
\draw (140,80) node    {$\fm$};
\draw (97,97) node  [font=\scriptsize]  {$\sA$};
\draw (92,57) node  [font=\scriptsize]  {$\sT$};
\draw (183,97) node  [font=\scriptsize]  {$\sB$};
\draw (110,70) node  [font=\scriptsize]  {$h^{\!\tiny -\!1}$};
\draw (127,57) node  [font=\scriptsize]  {};
\draw (170,70) node  [font=\scriptsize]  {$h$};
\end{tikzpicture}
}

\newcommand\cdDefB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-52pt]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (90,90) -- (110,90) ;
\draw    (130,70) -- (140,70) ;
\draw    (90,70) -- (110,70) ;
\draw    (130,90) -- (170,90) ;
\draw    (160,70) -- (170,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,70) .. controls (87.46,68.62) and (88.6,67.5) .. (90,67.5) .. controls (91.4,67.5) and (92.54,68.62) .. (92.54,70) .. controls (92.54,71.38) and (91.4,72.5) .. (90,72.5) .. controls (88.6,72.5) and (87.46,71.38) .. (87.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (167.46,70) .. controls (167.46,68.62) and (168.6,67.5) .. (170,67.5) .. controls (171.4,67.5) and (172.54,68.62) .. (172.54,70) .. controls (172.54,71.38) and (171.4,72.5) .. (170,72.5) .. controls (168.6,72.5) and (167.46,71.38) .. (167.46,70) -- cycle ;
\draw   (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
\draw (120,80) node    {$\gm$};
\draw (97,97) node  [font=\scriptsize]  {$\sA$};
\draw (97,57) node  [font=\scriptsize]  {$\sS$};
\draw (163,97) node  [font=\scriptsize]  {$\sB$};
\draw (150,70) node    {$\hm$};
\end{tikzpicture}
}

\newcommand\cdDefC{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-52pt]
\draw   (130,60) -- (150,60) -- (150,100) -- (130,100) -- cycle ;
\draw    (90,90) -- (130,90) ;
\draw    (120,70) -- (130,70) ;
\draw    (90,70) -- (100,70) ;
\draw    (150,90) -- (170,90) ;
\draw    (150,70) -- (170,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (87.46,70) .. controls (87.46,68.62) and (88.6,67.5) .. (90,67.5) .. controls (91.4,67.5) and (92.54,68.62) .. (92.54,70) .. controls (92.54,71.38) and (91.4,72.5) .. (90,72.5) .. controls (88.6,72.5) and (87.46,71.38) .. (87.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (167.46,70) .. controls (167.46,68.62) and (168.6,67.5) .. (170,67.5) .. controls (171.4,67.5) and (172.54,68.62) .. (172.54,70) .. controls (172.54,71.38) and (171.4,72.5) .. (170,72.5) .. controls (168.6,72.5) and (167.46,71.38) .. (167.46,70) -- cycle ;
\draw   (100,60) -- (120,60) -- (120,80) -- (100,80) -- cycle ;
\draw (140,80) node    {$\gm$};
\draw (97,97) node  [font=\scriptsize]  {$\sA$};
\draw (97,57) node  [font=\scriptsize]  {$\sT$};
\draw (167,97) node  [font=\scriptsize]  {$\sB$};
\draw (110,70) node    {$\hm$};
\end{tikzpicture}
}

\newcommand\cdAutomataSeq{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (60,90) -- (110,90) ;
\draw    (130,70) -- (140,70) ;
\draw    (100,70) -- (110,70) ;
\draw    (130,90) -- (170,90) ;
\draw    (70,70) .. controls (85,70) and (85.33,49.67) .. (100,50) ;
\draw    (70,50) .. controls (85,50) and (85.33,69.67) .. (100,70) ;
\draw    (140,70) .. controls (155,70) and (155.33,49.67) .. (170,50) ;
\draw    (140,50) .. controls (155,50) and (155.33,69.67) .. (170,70) ;
\draw    (100,50) -- (140,50) ;
\draw    (60,50) -- (70,50) ;
\draw    (60,70) -- (70,70) ;
\draw   (180,60) -- (200,60) -- (200,100) -- (180,100) -- cycle ;
\draw    (130,90) -- (180,90) ;
\draw    (200,70) -- (220,70) ;
\draw    (170,70) -- (180,70) ;
\draw    (200,90) -- (220,90) ;
\draw    (170,50) -- (220,50) ;
\draw (120,80) node    {$\gamma $};
\draw (67,97) node  [font=\scriptsize]  {$A$};
\draw (67,43) node  [font=\scriptsize]  {$S$};
\draw (147,97) node  [font=\scriptsize]  {$B$};
\draw (67,63) node  [font=\scriptsize]  {$T$};
\draw (190,80) node    {$\delta $};
\draw (213,97) node  [font=\scriptsize]  {$C$};
\end{tikzpicture}
}

\newcommand\cdAutomataPar{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (70,30) -- (90,30) -- (90,60) -- (70,60) -- cycle ;
\draw    (90,40) -- (120,40) ;
\draw   (70,80) -- (90,80) -- (90,110) -- (70,110) -- cycle ;
\draw    (90,90) .. controls (105,90) and (105.33,59.67) .. (120,60) ;
\draw    (90,50) .. controls (105,50) and (105.33,79.67) .. (120,80) ;
\draw    (40,40) -- (70,40) ;
\draw    (40,80) .. controls (55,80) and (55.33,49.67) .. (70,50) ;
\draw    (40,60) .. controls (55,60) and (55.33,89.67) .. (70,90) ;
\draw    (90,100) -- (120,100) ;
\draw    (40,100) -- (70,100) ;
\draw (80,45) node    {$\gamma $};
\draw (80,95) node    {$\gamma '$};
\draw (38,40) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$S$};
\draw (38,60) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$S'$};
\draw (38,80) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$A$};
\draw (38,100) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$A'$};
\draw (122,40) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$S$};
\draw (122,60) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$S'$};
\draw (122,80) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$B$};
\draw (122,100) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\sequentialCompositionOfCircuits{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
\draw   (90,60) -- (110,60) -- (110,100) -- (90,100) -- cycle ;
\draw    (110,90) -- (160,90) ;
\draw    (40,90) -- (90,90) ;
\draw    (50,50) .. controls (65,50) and (65.33,69.67) .. (80,70) ;
\draw    (50,70) .. controls (65,69.33) and (65.67,50.33) .. (80,50) ;
\draw    (80,50) -- (120,50) ;
\draw    (120,50) .. controls (135,50) and (135.33,69.67) .. (150,70) ;
\draw    (120,70) .. controls (135,69.33) and (135.67,50.33) .. (150,50) ;
\draw    (80,70) -- (90,70) ;
\draw    (110,70) -- (120,70) ;
\draw   (160,60) -- (180,60) -- (180,100) -- (160,100) -- cycle ;
\draw    (180,90) -- (200,90) ;
\draw    (150,50) -- (200,50) ;
\draw    (150,70) -- (160,70) ;
\draw    (180,70) -- (200,70) ;
\draw    (40,50) -- (50,50) ;
\draw    (40,70) -- (50,70) ;
\draw  [color=Grey,draw opacity=1][fill=Grey,fill opacity=1] (37.46,50) .. controls (37.46,48.62) and (38.6,47.5) .. (40,47.5) .. controls (41.4,47.5) and (42.54,48.62) .. (42.54,50) .. controls (42.54,51.38) and (41.4,52.5) .. (40,52.5) .. controls (38.6,52.5) and (37.46,51.38) .. (37.46,50) -- cycle ;
\draw  [color=Grey,draw opacity=1][fill=Grey,fill opacity=1] (37.46,70) .. controls (37.46,68.62) and (38.6,67.5) .. (40,67.5) .. controls (41.4,67.5) and (42.54,68.62) .. (42.54,70) .. controls (42.54,71.38) and (41.4,72.5) .. (40,72.5) .. controls (38.6,72.5) and (37.46,71.38) .. (37.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (197.46,50) .. controls (197.46,48.62) and (198.6,47.5) .. (200,47.5) .. controls (201.4,47.5) and (202.54,48.62) .. (202.54,50) .. controls (202.54,51.38) and (201.4,52.5) .. (200,52.5) .. controls (198.6,52.5) and (197.46,51.38) .. (197.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (197.46,70) .. controls (197.46,68.62) and (198.6,67.5) .. (200,67.5) .. controls (201.4,67.5) and (202.54,68.62) .. (202.54,70) .. controls (202.54,71.38) and (201.4,72.5) .. (200,72.5) .. controls (198.6,72.5) and (197.46,71.38) .. (197.46,70) -- cycle ;
\draw (100,80) node [font=\small]   {$\fm$};
\draw (47,97) node  [font=\scriptsize]  {$\sA$};
\draw (127,97) node  [font=\scriptsize]  {$\sB$};
\draw (170,80) node  [font=\small]  {$\gm$};
\draw (193,97) node  [font=\scriptsize]  {$\sC$};
\draw (47,77) node  [font=\scriptsize]  {$\sT$};
\draw (47,43) node  [font=\scriptsize]  {$\sS$};
\end{tikzpicture}
}

\newcommand\parallelWellDefinedA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-60pt]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (80,90) -- (110,90) ;
\draw    (160,70) -- (190,70) ;
\draw    (50,70) -- (80,70) ;
\draw    (130,90) -- (160,90) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (47.46,70) .. controls (47.46,68.62) and (48.6,67.5) .. (50,67.5) .. controls (51.4,67.5) and (52.54,68.62) .. (52.54,70) .. controls (52.54,71.38) and (51.4,72.5) .. (50,72.5) .. controls (48.6,72.5) and (47.46,71.38) .. (47.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (187.46,70) .. controls (187.46,68.62) and (188.6,67.5) .. (190,67.5) .. controls (191.4,67.5) and (192.54,68.62) .. (192.54,70) .. controls (192.54,71.38) and (191.4,72.5) .. (190,72.5) .. controls (188.6,72.5) and (187.46,71.38) .. (187.46,70) -- cycle ;
\draw    (160,120) .. controls (175,120) and (175.33,89.67) .. (190,90) ;
\draw   (110,110) -- (130,110) -- (130,150) -- (110,150) -- cycle ;
\draw    (50,140) -- (110,140) ;
\draw    (130,120) -- (140,120) ;
\draw    (100,120) -- (110,120) ;
\draw    (130,140) -- (190,140) ;
\draw    (140,120) ;
\draw    (50,120) .. controls (65,120) and (65.33,89.67) .. (80,90) ;
\draw    (50,90) .. controls (65,90) and (65.33,119.67) .. (80,120) ;
\draw    (160,90) .. controls (175,90) and (175.33,119.67) .. (190,120) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (187.46,90) .. controls (187.46,88.62) and (188.6,87.5) .. (190,87.5) .. controls (191.4,87.5) and (192.54,88.62) .. (192.54,90) .. controls (192.54,91.38) and (191.4,92.5) .. (190,92.5) .. controls (188.6,92.5) and (187.46,91.38) .. (187.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (47.46,90) .. controls (47.46,88.62) and (48.6,87.5) .. (50,87.5) .. controls (51.4,87.5) and (52.54,88.62) .. (52.54,90) .. controls (52.54,91.38) and (51.4,92.5) .. (50,92.5) .. controls (48.6,92.5) and (47.46,91.38) .. (47.46,90) -- cycle ;
\draw   (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
\draw    (100,70) -- (110,70) ;
\draw   (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
\draw    (130,70) -- (140,70) ;
\draw   (140,110) -- (160,110) -- (160,130) -- (140,130) -- cycle ;
\draw   (80,110) -- (100,110) -- (100,130) -- (80,130) -- cycle ;
\draw (120,80) node    {$f$};
\draw (57,127) node  [font=\scriptsize]  {$A$};
\draw (57,63) node  [font=\scriptsize]  {$S$};
\draw (183,127) node  [font=\scriptsize]  {$B$};
\draw (120,130) node    {$f'$};
\draw (58,147) node  [font=\scriptsize]  {$A'$};
\draw (182.5,147) node  [font=\scriptsize]  {$B'$};
\draw (57,83) node  [font=\scriptsize]  {$S'$};
\draw (90,70) node    {$h$};
\draw (150,70) node    {$h$};
\draw (90,120) node    {$k$};
\draw (150,120) node    {$k$};
\end{tikzpicture}
}

\newcommand\parallelWellDefinedB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-60pt]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (50,120) -- (80,120) ;
\draw    (130,70) -- (160,70) ;
\draw    (80,70) -- (110,70) ;
\draw    (160,120) -- (190,120) ;
\draw    (130,120) .. controls (145,120) and (145.33,89.67) .. (160,90) ;
\draw   (110,110) -- (130,110) -- (130,150) -- (110,150) -- cycle ;
\draw    (50,140) -- (110,140) ;
\draw    (180,90) -- (190,90) ;
\draw    (50,90) -- (60,90) ;
\draw    (130,140) -- (190,140) ;
\draw    (140,120) ;
\draw    (80,120) .. controls (95,120) and (95.33,89.67) .. (110,90) ;
\draw    (80,90) .. controls (95,90) and (95.33,119.67) .. (110,120) ;
\draw    (130,90) .. controls (145,90) and (145.33,119.67) .. (160,120) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (187.46,90) .. controls (187.46,88.62) and (188.6,87.5) .. (190,87.5) .. controls (191.4,87.5) and (192.54,88.62) .. (192.54,90) .. controls (192.54,91.38) and (191.4,92.5) .. (190,92.5) .. controls (188.6,92.5) and (187.46,91.38) .. (187.46,90) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (47.46,90) .. controls (47.46,88.62) and (48.6,87.5) .. (50,87.5) .. controls (51.4,87.5) and (52.54,88.62) .. (52.54,90) .. controls (52.54,91.38) and (51.4,92.5) .. (50,92.5) .. controls (48.6,92.5) and (47.46,91.38) .. (47.46,90) -- cycle ;
\draw   (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
\draw    (50,70) -- (60,70) ;
\draw   (160,60) -- (180,60) -- (180,80) -- (160,80) -- cycle ;
\draw    (180,70) -- (190,70) ;
\draw   (160,80) -- (180,80) -- (180,100) -- (160,100) -- cycle ;
\draw   (60,80) -- (80,80) -- (80,100) -- (60,100) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (47.46,70) .. controls (47.46,68.62) and (48.6,67.5) .. (50,67.5) .. controls (51.4,67.5) and (52.54,68.62) .. (52.54,70) .. controls (52.54,71.38) and (51.4,72.5) .. (50,72.5) .. controls (48.6,72.5) and (47.46,71.38) .. (47.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (187.46,70) .. controls (187.46,68.62) and (188.6,67.5) .. (190,67.5) .. controls (191.4,67.5) and (192.54,68.62) .. (192.54,70) .. controls (192.54,71.38) and (191.4,72.5) .. (190,72.5) .. controls (188.6,72.5) and (187.46,71.38) .. (187.46,70) -- cycle ;
\draw (120,80) node    {$f$};
\draw (120,130) node    {$f'$};
\draw (70,70) node    {$h$};
\draw (170,70) node    {$h$};
\draw (70,90) node    {$k$};
\draw (170,90) node    {$k$};
\end{tikzpicture}
}

\newcommand{\norGateGraph}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Ellipse [id:dp5778527357129749]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.33,69.33) .. controls (73.33,68.23) and (74.23,67.33) .. (75.33,67.33) .. controls (76.44,67.33) and (77.33,68.23) .. (77.33,69.33) .. controls (77.33,70.44) and (76.44,71.33) .. (75.33,71.33) .. controls (74.23,71.33) and (73.33,70.44) .. (73.33,69.33) -- cycle ;
%Curve Lines [id:da9061812258676647]
\draw     ;
%Curve Lines [id:da44616029676624]
\draw    (77.62,66) .. controls (62.73,35.2) and (42.4,65.32) .. (69.88,69.13) ;
\draw [shift={(71.62,69.33)}, rotate = 185.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da5864957928691346]
\draw    (79.67,69.5) .. controls (116.07,57.15) and (81.17,39.41) .. (75.08,63.25) ;
\draw [shift={(74.67,65.17)}, rotate = 279.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da403394060614348]
\draw    (77.67,73.17) .. controls (115.69,92.02) and (101.75,53.51) .. (81.56,64.86) ;
\draw [shift={(80,65.83)}, rotate = 325.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da14454788135949348]
\draw    (70.71,71.71) .. controls (48.71,84.81) and (85.64,96.27) .. (80.61,73.53) ;
\draw [shift={(80.14,71.71)}, rotate = 433.53999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (43.33,42.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{0}{0},1$};
% Text Node
\draw (86.1,41.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{0}{1},0$};
% Text Node
\draw (99,56.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{1}{0},0$};
% Text Node
\draw (86,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{1}{0},0$};
\end{tikzpicture}
}

\newcommand{\latchNoFeedback}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-55pt]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186
%Shape: Nor Gate [id:dp883139767411429]
\draw   (250.56,50) -- (259.81,50) .. controls (266.27,50.18) and (272.05,54.08) .. (274.63,60) .. controls (272.05,65.92) and (266.27,69.82) .. (259.81,70) -- (250.56,70) .. controls (254.53,63.81) and (254.53,56.19) .. (250.56,50) -- cycle (245,53.33) -- (252.41,53.33) (245,66.67) -- (252.41,66.67) (279.07,60) -- (285,60) (274.63,60) .. controls (274.63,58.9) and (275.62,58) .. (276.85,58) .. controls (278.08,58) and (279.07,58.9) .. (279.07,60) .. controls (279.07,61.1) and (278.08,62) .. (276.85,62) .. controls (275.62,62) and (274.63,61.1) .. (274.63,60) -- cycle ;
%Shape: Nor Gate [id:dp3157919383911052]
\draw   (250.56,77) -- (259.81,77) .. controls (266.27,77.18) and (272.05,81.08) .. (274.63,87) .. controls (272.05,92.92) and (266.27,96.82) .. (259.81,97) -- (250.56,97) .. controls (254.53,90.81) and (254.53,83.19) .. (250.56,77) -- cycle (245,80.33) -- (252.41,80.33) (245,93.67) -- (252.41,93.67) (279.07,87) -- (285,87) (274.63,87) .. controls (274.63,85.9) and (275.62,85) .. (276.85,85) .. controls (278.08,85) and (279.07,85.9) .. (279.07,87) .. controls (279.07,88.1) and (278.08,89) .. (276.85,89) .. controls (275.62,89) and (274.63,88.1) .. (274.63,87) -- cycle ;
%Shape: Ellipse [id:dp48787398767645096]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.08,59.95) .. controls (288.08,58.96) and (288.97,58.15) .. (290.08,58.15) .. controls (291.18,58.15) and (292.08,58.96) .. (292.08,59.95) .. controls (292.08,60.95) and (291.18,61.75) .. (290.08,61.75) .. controls (288.97,61.75) and (288.08,60.95) .. (288.08,59.95) -- cycle ;
%Straight Lines [id:da8834806345925816]
\draw    (245,93.67) -- (200,94) ;
%Straight Lines [id:da9246560980254804]
\draw    (285,60) -- (290,60) ;
%Shape: Ellipse [id:dp07810101799303082]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.08,86.79) .. controls (288.08,85.79) and (288.97,84.99) .. (290.08,84.99) .. controls (291.18,84.99) and (292.08,85.79) .. (292.08,86.79) .. controls (292.08,87.78) and (291.18,88.59) .. (290.08,88.59) .. controls (288.97,88.59) and (288.08,87.78) .. (288.08,86.79) -- cycle ;
%Curve Lines [id:da7499308176710074]
\draw    (220,65) .. controls (239.25,65.5) and (227.75,79.5) .. (245,80.33) ;
%Curve Lines [id:da7923609256732821]
\draw    (200,80) .. controls (242.25,79.5) and (227.25,53.5) .. (245,53.33) ;
%Straight Lines [id:da15207469184600775]
\draw    (285,87) -- (290,86.83) ;
%Curve Lines [id:da03779072458785393]
\draw    (220,51.33) .. controls (239.25,51.83) and (227.75,65.83) .. (245,66.67) ;
%Curve Lines [id:da7957285681817954]
\draw    (200,65) .. controls (216.25,64.5) and (203.25,51.5) .. (220,51.33) ;
%Curve Lines [id:da32636665989579405]
\draw    (200,51) .. controls (216.25,50.5) and (203.25,65.17) .. (220,65) ;
%Curve Lines [id:da6178441070068742]
\draw    (290,60) .. controls (289.75,53.5) and (293.25,50) .. (300,50) ;
%Curve Lines [id:da13147991708694395]
\draw    (290.08,86.79) .. controls (289.83,80.29) and (293.33,76.79) .. (300.08,76.79) ;
%Curve Lines [id:da9222331783626224]
\draw    (290,60) .. controls (290.17,66.25) and (293.33,69.75) .. (300.08,69.75) ;
%Curve Lines [id:da03937762281675994]
\draw    (290,86.83) .. controls (290.17,93.08) and (293.33,96.59) .. (300.08,96.59) ;
%Curve Lines [id:da4809710184262217]
\draw    (300.08,69.75) .. controls (308.75,70) and (307.25,76.5) .. (315,77) ;
%Curve Lines [id:da09899089629287738]
\draw    (300.08,76.79) .. controls (308.75,77.03) and (307.25,69.53) .. (315,70.03) ;
%Straight Lines [id:da0743549732806843]
\draw    (300,50) -- (325,50) ;
%Straight Lines [id:da031622141433658824]
\draw    (300.08,96.59) -- (325.08,96.59) ;
%Straight Lines [id:da2911436960726599]
\draw    (315,70.03) -- (325,70) ;
%Straight Lines [id:da6767263225920668]
\draw    (315,77) -- (325,76.97) ;
\end{tikzpicture}
}

% I am sorry I hate matcha
\usetikzlibrary{decorations.markings} % markings
\usetikzlibrary{shapes.geometric} % geometric shapes
\usetikzlibrary{arrows}
\newcommand\sbullet{\mathbin{\vcenter{\hbox{\scalebox{1.5}{$\bullet$}}}}}
\tikzset{vertex/.style={circle, scale=1, label=center:$\sbullet$}}
%\tikzset{freccia/.style={decoration={markings, mark=at position 1 with
 %     {\arrow{>}}}, postaction={decorate}}}
\tikzset{freccia/.style={->,>=angle 45}}

\newcommand{\graphLatch}{
  \begin{tikzpicture}[font=\tiny]
    \node(n1)[vertex]at(0,0){};
    \node(n2)[vertex, label=left:{$\LatchNotA$}]at(-1.5,1.5){};
    \node(n3)[vertex, label=left:{$\LatchA$}]at(-1.5,-1.5){};
    \node(n4)[vertex, label=right:{$\LatchBoth$}]at(2.5,0){};
    \node(lab)[label=center:{$\LatchNone$}]at(.6,.12){}; % the ugliness
    \draw[freccia](n1)to node[above]{$\LatchIdle$} (n4);
    \draw[freccia](n2)to[out=20,in=90] node[right]{$\LatchSet$}(n1);
    \draw[freccia](n1)to[out=117,in=-30] node[left]{$\LatchReset$}(n2);
    \draw[freccia](n1)to[out=-117,in=30] node[left]{$\LatchSet$}(n3);
    \draw[freccia](n2)to[out=-80,in=144]node[left]{$\LatchUnspec$}(n1);
    \draw[freccia](n3)to[out=-20,in=-90]node[right]{$\LatchReset$}(n1);
    \draw[freccia](n3)to[out=80,in=-144]node[left]{$\LatchUnspec$}(n1);
    \draw[freccia](n4)to[out=145,in=30] node[above]{$\LatchIdle$}(n1);
    \draw[freccia](n4)to[out=100,in=60]node[above]{$\LatchSet$}(n1);
    \draw[freccia](n4)to[out=-145,in=-30]node[above]{$\LatchUnspec$}(n1);
    \draw[freccia](n4)to[out=-100,in=-60]node[above]{$\LatchReset$}(n1);
    \draw[freccia](n1)to[out=171,in=80](-1,0)node[left]{$\LatchUnspec$}to[out=-80,in=-171](n1);
    \draw[freccia](n2)to[out=30,in=-10](-1.2,2.2)node[above]{$\LatchIdle$}to [out=-170,in=90](n2);
    \draw[freccia](n2)to[out=140,in=90](-2.5,1.5)node[above,xshift=1em,yshift=0.8em]{$\LatchReset$}to [out=-90,in=-140](n2);
    \draw[freccia](n3)to[out=-30,in=10](-1.2,-2.2)node[below]{$\LatchIdle$}to [out=170,in=-90](n3);
    \draw[freccia](n3)to[out=-140,in=-90](-2.5,-1.5)node[below,xshift=1em,yshift=-0.8em]{$\LatchSet$}to [out=90,in=140](n3);
  \end{tikzpicture}}


==> feedbackdiagrams.sty <==
\ProvidesPackage{feedbackdiagrams}[2020/01/15 v1.0 Diagrams for feedback]

\usepackage{tikz}
\tikzset{every picture/.style={line width=0.75pt}}

\newcommand\slidingIsoA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-32pt]
\draw   (80,30) -- (100,30) -- (100,70) -- (80,70) -- cycle ;
\draw    (100,60) -- (160,60) ;
\draw    (20,60) -- (80,60) ;
\draw    (140,20) .. controls (160.5,19.75) and (160,39.75) .. (140,40) ;
\draw    (40,20) .. controls (20,20.25) and (20.5,39.25) .. (40,40) ;
\draw    (80,20) ;
\draw [shift={(80,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (40,20) -- (140,20) ;
\draw   (40,30) -- (60,30) -- (60,50) -- (40,50) -- cycle ;
\draw    (100,40) -- (120,40) ;
\draw   (120,30) -- (140,30) -- (140,50) -- (120,50) -- cycle ;
\draw    (60,40) -- (80,40) ;
\draw (90,50) node    {$\fm$};
\draw (27,67) node  [font=\scriptsize]  {$\sA$};
\draw (153,67) node  [font=\scriptsize]  {$\sB$};
\draw (50,40) node  [font=\scriptsize] [align=left] {$h^{\tiny{\!-\!1}}$};
\draw (112.5,47) node  [font=\scriptsize]  {};
\draw (130,40) node  [font=\scriptsize] [align=left] {$h$};
\draw (67.5,47) node  [font=\scriptsize]  {};
\draw (90,10) node  [font=\scriptsize]  {$\sT$};
\draw (152.5,47) node  [font=\scriptsize]  {};
\end{tikzpicture}
}

\newcommand\slidingIsoB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-35.2pt]
\draw   (51,35) -- (71,35) -- (71,75) -- (51,75) -- cycle ;
\draw    (71,65) -- (91,65) ;
\draw    (31,65) -- (51,65) ;
\draw    (51,25) -- (71,25) ;
\draw    (71,25) .. controls (91.5,24.75) and (91,44.75) .. (71,45) ;
\draw    (51,25) .. controls (31,25.25) and (31.5,44.25) .. (51,45) ;
\draw    (51,25) ;
\draw [shift={(51,25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw (61,55) node    {$\fm$};
\draw (38,72) node  [font=\scriptsize]  {$\sA$};
\draw (84,72) node  [font=\scriptsize]  {$\sB$};
\draw (61,15) node  [font=\scriptsize]  {$\sT$};
\end{tikzpicture}
}

\newcommand\tracediagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (40,20) -- (60,20) -- (60,60) -- (40,60) -- cycle ;
\draw    (60,30) -- (80,30) ;
\draw    (20,30) -- (40,30) ;
\draw    (60,50) .. controls (79.8,50) and (80.6,70.4) .. (60,70) ;
\draw    (40,50) .. controls (20.2,50.4) and (20.2,70) .. (40,70) ;
\draw    (40,70) ;
\draw [shift={(40,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (40,70) -- (60,70) ;
\draw (50,40) node    {$f$};
\end{tikzpicture}
}

\newcommand\fixpointdiagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (40,20) -- (60,20) -- (60,60) -- (40,60) -- cycle ;
\draw    (60,40) -- (70,40) ;
\draw    (20,30) -- (40,30) ;
\draw    (90,50) .. controls (109.8,50) and (110.6,70.4) .. (90,70) ;
\draw    (40,50) .. controls (20.2,50.4) and (20.2,70) .. (40,70) ;
\draw    (60,70) ;
\draw [shift={(60,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,40) .. controls (67.5,38.62) and (68.62,37.5) .. (70,37.5) .. controls (71.38,37.5) and (72.5,38.62) .. (72.5,40) .. controls (72.5,41.38) and (71.38,42.5) .. (70,42.5) .. controls (68.62,42.5) and (67.5,41.38) .. (67.5,40) -- cycle ;
\draw    (70,40) .. controls (69.8,49.6) and (75.4,50.8) .. (90,50) ;
\draw    (70,40) .. controls (70.6,29.2) and (95.4,30.8) .. (110,30) ;
\draw    (40,70) -- (90,70) ;
\draw (50,40) node    {$g$};
\end{tikzpicture}
}

\newcommand\feedbacknotation{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-40pt]
\draw   (40,36) -- (60,36) -- (60,76) -- (40,76) -- cycle ;
\draw    (60,66) -- (80,66) ;
\draw    (20,66) -- (40,66) ;
\draw    (60,26) .. controls (80.5,25.75) and (80,45.75) .. (60,46) ;
\draw    (40,26) .. controls (20,26.25) and (20.5,45.25) .. (40,46) ;
\draw    (40,26) ;
\draw [shift={(40,26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (40,26) -- (60,26) ;
\draw (50,56) node    {$\fm$};
\draw (27,73) node  [font=\scriptsize]  {$\sA$};
\draw (73,73) node  [font=\scriptsize]  {$\sB$};
\draw (17,40) node  [font=\scriptsize]  {$\sS$};
\end{tikzpicture}
}

\newcommand\lefttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-37pt]
\draw   (40,40) -- (60,40) -- (60,80) -- (40,80) -- cycle ;
\draw    (60,70) -- (80,70) ;
\draw    (20,70) -- (40,70) ;
\draw    (60,30) .. controls (80.5,29.75) and (80,49.75) .. (60,50) ;
\draw    (40,30) .. controls (20,30.25) and (20.5,49.25) .. (40,50) ;
\draw    (40,30) ;
\draw [shift={(40,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (40,30) -- (60,30) ;
\draw   (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
\draw    (100,70) -- (120,70) ;
\draw (50,60) node    {$\fm$};
\draw (27,77) node  [font=\scriptsize]  {$\sA$};
\draw (71.5,77) node  [font=\scriptsize]  {$\sB$};
\draw (52.5,17) node  [font=\scriptsize]  {$\sS$};
\draw (90,70) node  [font=\footnotesize] [align=left] {$\displaystyle \vm$};
\draw (113,77) node  [font=\scriptsize]  {$\sB'$};
\end{tikzpicture}
}

\newcommand\lefttighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-35pt]
\draw   (40,36) -- (60,36) -- (60,76) -- (40,76) -- cycle ;
\draw    (60,66) -- (80,66) ;
\draw    (20,66) -- (40,66) ;
\draw    (100,26) .. controls (120.5,25.75) and (120,45.75) .. (100,46) ;
\draw    (40,26) .. controls (20,26.25) and (20.5,45.25) .. (40,46) ;
\draw    (60,26) ;
\draw [shift={(60,26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (40,26) -- (100,26) ;
\draw   (80,56) -- (100,56) -- (100,76) -- (80,76) -- cycle ;
\draw    (100,66) -- (120,66) ;
\draw    (60,46) -- (100,46) ;
\draw (50,56) node    {$\fm$};
\draw (27,73) node  [font=\scriptsize]  {$\sA$};
\draw (71.5,73) node  [font=\scriptsize]  {$\sB$};
\draw (72.5,13) node  [font=\scriptsize]  {$\sS$};
\draw (90,66) node  [font=\footnotesize] [align=left] {$\displaystyle \vm$};
\draw (113,73) node  [font=\scriptsize]  {$\sB'$};
\end{tikzpicture}
}

\newcommand\righttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-30.5pt]
\draw   (70.5,30) -- (90.5,30) -- (90.5,70) -- (70.5,70) -- cycle ;
\draw    (90.5,60) -- (110.5,60) ;
\draw    (50.5,60) -- (70.5,60) ;
\draw    (90.5,20) .. controls (111,19.75) and (110.5,39.75) .. (90.5,40) ;
\draw    (70.5,20) .. controls (50.5,20.25) and (51,39.25) .. (70.5,40) ;
\draw    (70.5,20) ;
\draw [shift={(70.5,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (70.5,20) -- (90.5,20) ;
\draw   (30.5,50) -- (50.5,50) -- (50.5,70) -- (30.5,70) -- cycle ;
\draw    (10.5,60) -- (30.5,60) ;
\draw (80.5,50) node    {$\fm$};
\draw (57.5,67) node  [font=\scriptsize]  {$\sA$};
\draw (103.5,67) node  [font=\scriptsize]  {$\sB$};
\draw (83,7) node  [font=\scriptsize]  {$\sS$};
\draw (40.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle \um$};
\draw (18,67) node  [font=\scriptsize]  {$\sA'$};
\end{tikzpicture}
}

\newcommand\righttighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-30.5pt]
\draw   (70.5,30) -- (90.5,30) -- (90.5,70) -- (70.5,70) -- cycle ;
\draw    (90.5,60) -- (110.5,60) ;
\draw    (50.5,60) -- (70.5,60) ;
\draw    (90.5,20) .. controls (111,19.75) and (110.5,39.75) .. (90.5,40) ;
\draw    (30.5,20) .. controls (10.5,20.25) and (11,39.25) .. (30.5,40) ;
\draw    (50.5,20) ;
\draw [shift={(50.5,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30.5,20) -- (90.5,20) ;
\draw   (30.5,50) -- (50.5,50) -- (50.5,70) -- (30.5,70) -- cycle ;
\draw    (10.5,60) -- (30.5,60) ;
\draw    (30.5,40) -- (70.5,40) ;
\draw (80.5,50) node    {$\fm$};
\draw (57.5,67) node  [font=\scriptsize]  {$\sA$};
\draw (103.5,67) node  [font=\scriptsize]  {$\sB$};
\draw (83,7) node  [font=\scriptsize]  {$\sS$};
\draw (40.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle \um$};
\draw (18,67) node  [font=\scriptsize]  {$\sA'$};
\end{tikzpicture}
}

\newcommand\tightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-30pt]
\draw   (70.5,30) -- (90.5,30) -- (90.5,70) -- (70.5,70) -- cycle ;
\draw    (90.5,60) -- (110.5,60) ;
\draw    (50.5,60) -- (70.5,60) ;
\draw    (90.5,20) .. controls (111,19.75) and (110.5,39.75) .. (90.5,40) ;
\draw    (70.5,20) .. controls (50.5,20.25) and (51,39.25) .. (70.5,40) ;
\draw    (70.5,20) ;
\draw [shift={(70.5,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (70.5,20) -- (90.5,20) ;
\draw   (30.5,50) -- (50.5,50) -- (50.5,70) -- (30.5,70) -- cycle ;
\draw    (10.5,60) -- (30.5,60) ;
\draw   (110,50) -- (130,50) -- (130,70) -- (110,70) -- cycle ;
\draw    (130,60) -- (150,60) ;
\draw (80.5,50) node    {$\fm$};
\draw (60,67) node  [font=\scriptsize]  {$\sA$};
\draw (101,67) node  [font=\scriptsize]  {$\sB$};
\draw (83,7) node  [font=\scriptsize]  {$\sS$};
\draw (40.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
\draw (18,67) node  [font=\scriptsize]  {$\sA'$};
\draw (120,60) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
\draw (143,67) node  [font=\scriptsize]  {$\sB'$};
\end{tikzpicture}
}

\newcommand\tighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-30pt]
\draw   (70,30) -- (90,30) -- (90,70) -- (70,70) -- cycle ;
\draw    (90,60) -- (110,60) ;
\draw    (50,60) -- (70,60) ;
\draw    (30,20) .. controls (10,20.25) and (10.2,40.1) .. (30,40) ;
\draw    (70,20) ;
\draw [shift={(70,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,20) -- (90,20) ;
\draw   (30,50) -- (50,50) -- (50,70) -- (30,70) -- cycle ;
\draw    (10,60) -- (30,60) ;
\draw    (30,40) -- (70,40) ;
\draw   (109.5,50) -- (129.5,50) -- (129.5,70) -- (109.5,70) -- cycle ;
\draw    (129.5,60) -- (149.5,60) ;
\draw    (90,40) -- (130,40) ;
\draw    (130,20) .. controls (150.5,19.75) and (150,39.75) .. (130,40) ;
\draw    (90,20) -- (130,20) ;
\draw (80,50) node    {$\fm$};
\draw (58.5,67) node  [font=\scriptsize]  {$\sA$};
\draw (101,67) node  [font=\scriptsize]  {$\sB$};
\draw (82.5,7) node  [font=\scriptsize]  {$\sS$};
\draw (40.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle \um$};
\draw (18,67) node  [font=\scriptsize]  {$\sA'$};
\draw (119.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle \vm$};
\draw (142.5,67) node  [font=\scriptsize]  {$\sB'$};
\end{tikzpicture}
}

\newcommand\slideone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-32pt]
\draw   (30,30) -- (50,30) -- (50,70) -- (30,70) -- cycle ;
\draw    (50,60) -- (100,60) ;
\draw    (10,60) -- (30,60) ;
\draw    (90,20) .. controls (110.5,19.75) and (110,39.75) .. (90,40) ;
\draw    (30,20) .. controls (10,20.25) and (10.5,39.25) .. (30,40) ;
\draw    (50,20) ;
\draw [shift={(50,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,20) -- (90,20) ;
\draw   (70,30) -- (90,30) -- (90,50) -- (70,50) -- cycle ;
\draw    (50,40) -- (70,40) ;
\draw (40,50) node    {$\fm$};
\draw (17,67) node  [font=\scriptsize]  {$\sA$};
\draw (93,67) node  [font=\scriptsize]  {$\sB$};
\draw (62.5,7) node  [font=\scriptsize]  {$\sT$};
\draw (80,40) node  [font=\footnotesize] [align=left] {$\displaystyle \hm$};
\draw (60,48) node  [font=\scriptsize]  {};
\end{tikzpicture}
}

\newcommand\slidetwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-32pt]
\draw   (70,30) -- (90,30) -- (90,70) -- (70,70) -- cycle ;
\draw    (90,60) -- (110,60) ;
\draw    (10,60) -- (70,60) ;
\draw    (30,20) -- (90,20) ;
\draw   (30,30) -- (50,30) -- (50,50) -- (30,50) -- cycle ;
\draw    (90,20) .. controls (110.5,19.75) and (110,39.75) .. (90,40) ;
\draw    (30,20) .. controls (10,20.25) and (10.5,39.25) .. (30,40) ;
\draw    (49.63,20) ;
\draw [shift={(49.63,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (50,40) -- (70,40) ;
\draw (80,50) node    {$\fm$};
\draw (17,67) node  [font=\scriptsize]  {$\sA$};
\draw (103,67) node  [font=\scriptsize]  {$\sB$};
\draw (63,7) node  [font=\scriptsize]  {$\sS$};
\draw (40,40) node  [font=\footnotesize] [align=left] {$\displaystyle \hm$};
\draw (57,47) node  [font=\scriptsize]  {};
\end{tikzpicture}
}

\newcommand\vanishingone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-32.5pt]
\draw   (30,30) -- (50,30) -- (50,70) -- (30,70) -- cycle ;
\draw    (50,60) -- (70,60) ;
\draw    (10,60) -- (30,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,20) .. controls (70.5,19.75) and (70,39.75) .. (50,40) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,20) .. controls (10,20.25) and (10.5,39.25) .. (30,40) ;
\draw    (30,20) ;
\draw [shift={(30,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,20) -- (50,20) ;
\draw (40,50) node    {$f$};
\draw (17,67) node  [font=\scriptsize]  {$A$};
\draw (63,67) node  [font=\scriptsize]  {$B$};
\draw (42.5,7) node  [font=\scriptsize]  {$I$};
\end{tikzpicture}
}

\newcommand\vanishingtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-27pt]
\draw   (30,20) -- (50,20) -- (50,60) -- (30,60) -- cycle ;
\draw    (50,50) -- (70,50) ;
\draw    (10,50) -- (30,50) ;
\draw (40,40) node    {$f$};
\draw (17,57) node  [font=\scriptsize]  {$A$};
\draw (63,57) node  [font=\scriptsize]  {$B$};
\end{tikzpicture}
}

\newcommand\vanishingproductone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-34pt]
\draw   (50,34) -- (70,34) -- (70,74) -- (50,74) -- cycle ;
\draw    (70,64) -- (110,64) ;
\draw    (10,64) -- (50,64) ;
\draw    (70,24) .. controls (90.5,23.75) and (90,43.75) .. (70,44) ;
\draw    (50,24) .. controls (30,24.25) and (30.5,43.25) .. (50,44) ;
\draw    (50,24) ;
\draw [shift={(50,24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (50,24) -- (70,24) ;
\draw    (80,14) .. controls (110,14.25) and (110,54.75) .. (80,54) ;
\draw    (70,54) -- (80,54) ;
\draw    (50,14) ;
\draw [shift={(50,14)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (40,14) -- (80,14) ;
\draw    (40,14) .. controls (10,13.75) and (11.5,53.75) .. (40,54) ;
\draw    (40,54) -- (50,54) ;
\draw (60,54) node    {$\fm$};
\draw (17,71) node  [font=\scriptsize]  {$\sA$};
\draw (103,71) node  [font=\scriptsize]  {$\sB$};
\draw (92.5,31) node  [font=\scriptsize]  {$\sS$};
\draw (93,7) node  [font=\scriptsize]  {$\sT$};
\end{tikzpicture}
}

\newcommand\vanishingproducttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-32pt]
\draw   (30,30) -- (50,30) -- (50,70) -- (30,70) -- cycle ;
\draw    (50,60) -- (70,60) ;
\draw    (10,60) -- (30,60) ;
\draw    (50,20) .. controls (70.5,19.75) and (70,39.75) .. (50,40) ;
\draw    (30,20) .. controls (10,20.25) and (10.5,39.25) .. (30,40) ;
\draw    (30,20) ;
\draw [shift={(30,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,20) -- (50,20) ;
\draw (40,50) node    {$\fm$};
\draw (17,67) node  [font=\scriptsize]  {$\sA$};
\draw (63,67) node  [font=\scriptsize]  {$\sB$};
\draw (41.5,7) node  [font=\scriptsize]  {$\sS \otimes \sT$};
\end{tikzpicture}
}

\newcommand\strengthone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-55pt]
\draw   (46,35.54) -- (66,35.54) -- (66,75.54) -- (46,75.54) -- cycle ;
\draw    (66,65.54) -- (96,65.54) ;
\draw    (16,65.54) -- (46,65.54) ;
\draw    (66,25.54) .. controls (86.5,25.29) and (86,45.29) .. (66,45.54) ;
\draw    (46,25.54) .. controls (26,25.79) and (26.5,44.79) .. (46,45.54) ;
\draw    (46,25.54) ;
\draw [shift={(46,25.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (46,25.54) -- (66,25.54) ;
\draw   (46,95.54) -- (66,95.54) -- (66,115.54) -- (46,115.54) -- cycle ;
\draw    (66,105.54) -- (96,105.54) ;
\draw    (16,105.54) -- (46,105.54) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26,15.54) -- (86,15.54) -- (86,85.54) -- (26,85.54) -- cycle ;
\draw (56,55.54) node    {$f$};
\draw (19,72.54) node  [font=\scriptsize]  {$A$};
\draw (93,72.54) node  [font=\scriptsize]  {$B$};
\draw (58.5,8.54) node  [font=\scriptsize]  {$S$};
\draw (56,105.54) node  [font=\footnotesize]  {$g$};
\draw (24,112.54) node  [font=\scriptsize]  {$A'$};
\draw (88.28,112.77) node  [font=\scriptsize,rotate=-358.2]  {$B'$};
\end{tikzpicture}
}

\newcommand\strengthtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-55pt]
\draw   (46,40) -- (66,40) -- (66,80) -- (46,80) -- cycle ;
\draw    (66,70) -- (96,70) ;
\draw    (16,70) -- (46,70) ;
\draw    (66,28) .. controls (86.5,27.75) and (86,47.75) .. (66,48) ;
\draw    (46,28) .. controls (26,28.25) and (26.5,47.25) .. (46,48) ;
\draw    (46,28) ;
\draw [shift={(46,28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (46,28) -- (66,28) ;
\draw   (46,90) -- (66,90) -- (66,110) -- (46,110) -- cycle ;
\draw    (66,100) -- (96,100) ;
\draw    (16,100) -- (46,100) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26,20) -- (86,20) -- (86,120) -- (26,120) -- cycle ;
\draw (56,58) node    {$f$};
\draw (19,77) node  [font=\scriptsize]  {$A$};
\draw (93,77) node  [font=\scriptsize]  {$B$};
\draw (63.5,7) node  [font=\scriptsize]  {$S$};
\draw (56,100) node  [font=\footnotesize]  {$g$};
\draw (18,107) node  [font=\scriptsize]  {$A'$};
\draw (93.72,107.23) node  [font=\scriptsize,rotate=-358.2]  {$B'$};
\end{tikzpicture}
}

\newcommand\pointedfeedbacknotation{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
\draw    (50,70) -- (70,70) ;
\draw    (10,70) -- (30,70) ;
\draw    (50,20) .. controls (70.5,19.75) and (70,49.75) .. (50,50) ;
\draw    (30,20) .. controls (10,20.25) and (10.5,49.25) .. (30,50) ;
\draw   (50,10) -- (40,10) .. controls (34.48,10) and (30,14.48) .. (30,20) .. controls (30,25.52) and (34.48,30) .. (40,30) -- (50,30) -- cycle ;
\draw (40,60) node    {$f$};
\draw (17,77) node  [font=\scriptsize]  {$A$};
\draw (63,77) node  [font=\scriptsize]  {$B$};
\draw (48,20) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$m$};
\draw (62.5,57) node  [font=\scriptsize]  {$M$};
\draw (17.5,57) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\pointedlefttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (70.5,40) -- (90.5,40) -- (90.5,80) -- (70.5,80) -- cycle ;
\draw    (90.5,70) -- (110.5,70) ;
\draw    (50.5,70) -- (70.5,70) ;
\draw   (30.5,60) -- (50.5,60) -- (50.5,80) -- (30.5,80) -- cycle ;
\draw    (10.5,70) -- (30.5,70) ;
\draw    (90.5,20) .. controls (111,19.75) and (110.5,49.75) .. (90.5,50) ;
\draw    (70.5,20) .. controls (50.5,20.25) and (51,49.25) .. (70.5,50) ;
\draw   (90.5,10) -- (80.5,10) .. controls (74.98,10) and (70.5,14.48) .. (70.5,20) .. controls (70.5,25.52) and (74.98,30) .. (80.5,30) -- (90.5,30) -- cycle ;
\draw (80.5,60) node    {$f$};
\draw (57.5,77) node  [font=\scriptsize]  {$A$};
\draw (103.5,77) node  [font=\scriptsize]  {$B$};
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
\draw (18,77) node  [font=\scriptsize]  {$A'$};
\draw (88.5,20) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$m$};
\draw (103,57) node  [font=\scriptsize]  {$M$};
\draw (58,57) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\signalfeedbacknotation{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
\draw    (50,70) -- (70,70) ;
\draw    (10,70) -- (30,70) ;
\draw    (50,30) .. controls (70.5,29.75) and (70,49.75) .. (50,50) ;
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
\draw    (30,30) ;
\draw [shift={(30,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,30) -- (50,30) ;
\draw (40,60) node    {$f$};
\draw (17,77) node  [font=\scriptsize]  {$A$};
\draw (63,77) node  [font=\scriptsize]  {$B$};
\draw (43,17) node  [font=\scriptsize]  {$m$};
\draw (62.5,57) node  [font=\scriptsize]  {$M$};
\draw (17.5,57) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\signallefttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
\draw    (50,70) -- (70,70) ;
\draw    (10,70) -- (30,70) ;
\draw    (50,30) .. controls (70.5,29.75) and (70,49.75) .. (50,50) ;
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
\draw    (30,30) ;
\draw [shift={(30,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,30) -- (50,30) ;
\draw   (70,60) -- (90,60) -- (90,80) -- (70,80) -- cycle ;
\draw    (90,70) -- (110,70) ;
\draw (40,60) node    {$f$};
\draw (17,77) node  [font=\scriptsize]  {$A$};
\draw (63,77) node  [font=\scriptsize]  {$B$};
\draw (43,17) node  [font=\scriptsize]  {$m$};
\draw (80,70) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
\draw (103,77) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\signaltightlefttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
\draw    (50,70) -- (70,70) ;
\draw    (10,70) -- (30,70) ;
\draw    (90,30) .. controls (110.5,29.75) and (110,49.75) .. (90,50) ;
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
\draw    (50,30) ;
\draw [shift={(50,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,30) -- (90,30) ;
\draw   (70,60) -- (90,60) -- (90,80) -- (70,80) -- cycle ;
\draw    (90,70) -- (110,70) ;
\draw    (50,50) -- (90,50) ;
\draw (40,60) node    {$f$};
\draw (17,77) node  [font=\scriptsize]  {$A$};
\draw (63,77) node  [font=\scriptsize]  {$B$};
\draw (62.5,17) node  [font=\scriptsize]  {$m$};
\draw (80,70) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
\draw (103,77) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\signalrighttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (70.5,40) -- (90.5,40) -- (90.5,80) -- (70.5,80) -- cycle ;
\draw    (90.5,70) -- (110.5,70) ;
\draw    (50.5,70) -- (70.5,70) ;
\draw    (90.5,30) .. controls (111,29.75) and (110.5,49.75) .. (90.5,50) ;
\draw    (70.5,30) .. controls (50.5,30.25) and (51,49.25) .. (70.5,50) ;
\draw    (70.5,30) ;
\draw [shift={(70.5,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (70.5,30) -- (90.5,30) ;
\draw   (30.5,60) -- (50.5,60) -- (50.5,80) -- (30.5,80) -- cycle ;
\draw    (10.5,70) -- (30.5,70) ;
\draw (80.5,60) node    {$f$};
\draw (57.5,77) node  [font=\scriptsize]  {$A$};
\draw (103.5,77) node  [font=\scriptsize]  {$B$};
\draw (83,17) node  [font=\scriptsize]  {$m$};
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
\draw (18,77) node  [font=\scriptsize]  {$A'$};
\end{tikzpicture}
}

\newcommand\signalrighttighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (70.5,40) -- (90.5,40) -- (90.5,80) -- (70.5,80) -- cycle ;
\draw    (90.5,70) -- (110.5,70) ;
\draw    (50.5,70) -- (70.5,70) ;
\draw    (90.5,30) .. controls (111,29.75) and (110.5,49.75) .. (90.5,50) ;
\draw    (30.5,30) .. controls (10.5,30.25) and (11,49.25) .. (30.5,50) ;
\draw    (50.5,30) ;
\draw [shift={(50.5,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30.5,30) -- (90.5,30) ;
\draw   (30.5,60) -- (50.5,60) -- (50.5,80) -- (30.5,80) -- cycle ;
\draw    (10.5,70) -- (30.5,70) ;
\draw    (30.5,50) -- (70.5,50) ;
\draw (80.5,60) node    {$f$};
\draw (57.5,77) node  [font=\scriptsize]  {$A$};
\draw (103.5,77) node  [font=\scriptsize]  {$B$};
\draw (63.5,17) node  [font=\scriptsize]  {$m$};
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
\draw (18,77) node  [font=\scriptsize]  {$A'$};
\end{tikzpicture}
}

\newcommand\signaltightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (70.5,40) -- (90.5,40) -- (90.5,80) -- (70.5,80) -- cycle ;
\draw    (90.5,70) -- (110.5,70) ;
\draw    (50.5,70) -- (70.5,70) ;
\draw    (90.5,30) .. controls (111,29.75) and (110.5,49.75) .. (90.5,50) ;
\draw    (70.5,30) .. controls (50.5,30.25) and (51,49.25) .. (70.5,50) ;
\draw    (70.5,30) ;
\draw [shift={(70.5,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (70.5,30) -- (90.5,30) ;
\draw   (30.5,60) -- (50.5,60) -- (50.5,80) -- (30.5,80) -- cycle ;
\draw    (10.5,70) -- (30.5,70) ;
\draw   (110,60) -- (130,60) -- (130,80) -- (110,80) -- cycle ;
\draw    (130,70) -- (150,70) ;
\draw (80.5,60) node    {$f$};
\draw (57.5,77) node  [font=\scriptsize]  {$A$};
\draw (103.5,77) node  [font=\scriptsize]  {$B$};
\draw (82.5,17) node  [font=\scriptsize]  {$m$};
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
\draw (18,77) node  [font=\scriptsize]  {$A'$};
\draw (120,70) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
\draw (143,77) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\signaltighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (70,40) -- (90,40) -- (90,80) -- (70,80) -- cycle ;
\draw    (90,70) -- (110,70) ;
\draw    (50,70) -- (70,70) ;
\draw    (30,30) .. controls (10,30.25) and (10.2,50.1) .. (30,50) ;
\draw    (70,30) ;
\draw [shift={(70,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,30) -- (90,30) ;
\draw   (30,60) -- (50,60) -- (50,80) -- (30,80) -- cycle ;
\draw    (10,70) -- (30,70) ;
\draw    (30,50) -- (70,50) ;
\draw   (109.5,60) -- (129.5,60) -- (129.5,80) -- (109.5,80) -- cycle ;
\draw    (129.5,70) -- (149.5,70) ;
\draw    (90,50) -- (130,50) ;
\draw    (130,30) .. controls (150.5,29.75) and (150,49.75) .. (130,50) ;
\draw    (90,30) -- (130,30) ;
\draw (80,60) node    {$f$};
\draw (57,77) node  [font=\scriptsize]  {$A$};
\draw (103,77) node  [font=\scriptsize]  {$B$};
\draw (82.5,17) node  [font=\scriptsize]  {$m$};
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
\draw (18,77) node  [font=\scriptsize]  {$A'$};
\draw (119.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
\draw (142.5,77) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\signalslideone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
\draw    (50,70) -- (110,70) ;
\draw    (10,70) -- (30,70) ;
\draw    (90,30) .. controls (110.5,29.75) and (110,49.75) .. (90,50) ;
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
\draw    (50,30) ;
\draw [shift={(50,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,30) -- (90,30) ;
\draw   (70,40) -- (90,40) -- (90,60) -- (70,60) -- cycle ;
\draw    (50,50) -- (70,50) ;
\draw (40,60) node    {$f$};
\draw (17,77) node  [font=\scriptsize]  {$A$};
\draw (103,77) node  [font=\scriptsize]  {$B$};
\draw (62.5,17) node  [font=\scriptsize]  {$h\circ m$};
\draw (80,50) node  [font=\footnotesize] [align=left] {$\displaystyle h$};
\draw (62.5,57) node  [font=\scriptsize]  {$M$};
\draw (103,57) node  [font=\scriptsize]  {$N$};
\draw (17,57) node  [font=\scriptsize]  {$N$};
\end{tikzpicture}
}

\newcommand\signalslidetwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (70,40) -- (90,40) -- (90,80) -- (70,80) -- cycle ;
\draw    (90,70) -- (110,70) ;
\draw    (10,70) -- (70,70) ;
\draw    (30,30) -- (90,30) ;
\draw   (30,40) -- (50,40) -- (50,60) -- (30,60) -- cycle ;
\draw    (90,30) .. controls (110.5,29.75) and (110,49.75) .. (90,50) ;
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
\draw    (49.63,30) ;
\draw [shift={(49.63,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (50,50) -- (70,50) ;
\draw (80,60) node    {$f$};
\draw (17,77) node  [font=\scriptsize]  {$A$};
\draw (103,77) node  [font=\scriptsize]  {$B$};
\draw (62.5,17) node  [font=\scriptsize]  {$m$};
\draw (40,50) node  [font=\footnotesize] [align=left] {$\displaystyle h$};
\draw (63,57) node  [font=\scriptsize]  {$N$};
\draw (17.5,57) node  [font=\scriptsize]  {$M$};
\draw (102.5,57) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\signalvanishone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
\draw    (50,70) -- (70,70) ;
\draw    (10,70) -- (30,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,30) .. controls (70.5,29.75) and (70,49.75) .. (50,50) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
\draw    (30,30) ;
\draw [shift={(30,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,30) -- (50,30) ;
\draw (40,60) node    {$f$};
\draw (17,77) node  [font=\scriptsize]  {$A$};
\draw (63,77) node  [font=\scriptsize]  {$B$};
\draw (42.5,17) node  [font=\scriptsize]  {$id$};
\end{tikzpicture}
}

\newcommand\signalvanishtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
\draw    (50,70) -- (70,70) ;
\draw    (10,70) -- (30,70) ;
\draw (40,60) node    {$f$};
\draw (17,77) node  [font=\scriptsize]  {$A$};
\draw (63,77) node  [font=\scriptsize]  {$B$};
\end{tikzpicture}
}

\newcommand\signalvanishproductone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (50,44) -- (70,44) -- (70,84) -- (50,84) -- cycle ;
\draw    (70,74) -- (110,74) ;
\draw    (10,74) -- (50,74) ;
\draw    (70,34) .. controls (90.5,33.75) and (90,53.75) .. (70,54) ;
\draw    (50,34) .. controls (30,34.25) and (30.5,53.25) .. (50,54) ;
\draw    (50,34) ;
\draw [shift={(50,34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (50,34) -- (70,34) ;
\draw    (80,24) .. controls (110,24.25) and (110,64.75) .. (80,64) ;
\draw    (70,64) -- (80,64) ;
\draw    (50,24) ;
\draw [shift={(50,24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (40,24) -- (80,24) ;
\draw    (40,24) .. controls (10,23.75) and (11.5,63.75) .. (40,64) ;
\draw    (40,64) -- (50,64) ;
\draw (60,64) node    {$f$};
\draw (17,81) node  [font=\scriptsize]  {$A$};
\draw (103,81) node  [font=\scriptsize]  {$B$};
\draw (93,41) node  [font=\scriptsize]  {$n$};
\draw (93,17) node  [font=\scriptsize]  {$m$};
\end{tikzpicture}
}

\newcommand\signalvanishproducttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
\draw    (50,70) -- (70,70) ;
\draw    (10,70) -- (30,70) ;
\draw    (50,30) .. controls (70.5,29.75) and (70,49.75) .. (50,50) ;
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
\draw    (30,30) ;
\draw [shift={(30,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,30) -- (50,30) ;
\draw (40,60) node    {$f$};
\draw (17,77) node  [font=\scriptsize]  {$A$};
\draw (63,77) node  [font=\scriptsize]  {$B$};
\draw (41.5,17) node  [font=\scriptsize]  {$m\otimes n$};
\end{tikzpicture}
}

\newcommand\signalstrengthone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (46,40) -- (66,40) -- (66,80) -- (46,80) -- cycle ;
\draw    (66,70) -- (96,70) ;
\draw    (16,70) -- (46,70) ;
\draw    (66,30) .. controls (86.5,29.75) and (86,49.75) .. (66,50) ;
\draw    (46,30) .. controls (26,30.25) and (26.5,49.25) .. (46,50) ;
\draw    (46,30) ;
\draw [shift={(46,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (46,30) -- (66,30) ;
\draw   (46,100) -- (66,100) -- (66,120) -- (46,120) -- cycle ;
\draw    (66,110) -- (96,110) ;
\draw    (16,110) -- (46,110) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26,10) -- (86,10) -- (86,90) -- (26,90) -- cycle ;
\draw (56,60) node    {$f$};
\draw (19,77) node  [font=\scriptsize]  {$A$};
\draw (93,77) node  [font=\scriptsize]  {$B$};
\draw (59,17) node  [font=\scriptsize]  {$m$};
\draw (56,110) node  [font=\footnotesize]  {$g$};
\draw (24,117) node  [font=\scriptsize]  {$A'$};
\draw (88.28,117.23) node  [font=\scriptsize,rotate=-358.2]  {$B'$};
\end{tikzpicture}
}

\newcommand\signalstrengthtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (46,40) -- (66,40) -- (66,80) -- (46,80) -- cycle ;
\draw    (66,70) -- (96,70) ;
\draw    (16,70) -- (46,70) ;
\draw    (66,30) .. controls (86.5,29.75) and (86,49.75) .. (66,50) ;
\draw    (46,30) .. controls (26,30.25) and (26.5,49.25) .. (46,50) ;
\draw    (46,30) ;
\draw [shift={(46,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (46,30) -- (66,30) ;
\draw   (46,90) -- (66,90) -- (66,110) -- (46,110) -- cycle ;
\draw    (66,100) -- (96,100) ;
\draw    (16,100) -- (46,100) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26,10) -- (86,10) -- (86,120) -- (26,120) -- cycle ;
\draw (56,58) node    {$f$};
\draw (19,77) node  [font=\scriptsize]  {$A$};
\draw (93,77) node  [font=\scriptsize]  {$B$};
\draw (59,17) node  [font=\scriptsize]  {$m$};
\draw (56,100) node  [font=\footnotesize]  {$g$};
\draw (18,107) node  [font=\scriptsize]  {$A'$};
\draw (93.72,107.23) node  [font=\scriptsize,rotate=-358.2]  {$B'$};
\end{tikzpicture}
}

\newcommand\kybelement{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (32,12) -- (56,12) -- (56,36) -- (32,36) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (80,12) -- (104,12) -- (104,36) -- (80,36) -- cycle ;
\draw   (56,12) -- (80,12) -- (80,60) -- (56,60) -- cycle ;
\draw    (80,24) -- (104,24) ;
\draw    (80,48) -- (104,48) ;
\draw    (32,48) -- (56,48) ;
\draw    (32,24) -- (56,24) ;
\draw (67,36) node    {$f$};
\draw (105,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (105,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (16,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (16,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\end{tikzpicture}
}

\newcommand\kybquotientone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,12) -- (56,12) -- (56,36) -- (24,36) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (80,12) -- (104,12) -- (104,36) -- (80,36) -- cycle ;
\draw   (56,12) -- (80,12) -- (80,60) -- (56,60) -- cycle ;
\draw    (80,24) -- (104,24) ;
\draw    (80,48) -- (104,48) ;
\draw    (24,48) -- (56,48) ;
\draw    (24,24) -- (56,24) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31,16) -- (47,16) -- (47,32) -- (31,32) -- cycle ;
\draw (67,36) node    {$f$};
\draw (105,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (104,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (39.5,24) node  [font=\footnotesize]  {$d$};
\draw (8,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (8,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\end{tikzpicture}
}

\newcommand\kybquotienttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (32,12) -- (56,12) -- (56,36) -- (32,36) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (80,12) -- (112,12) -- (112,36) -- (80,36) -- cycle ;
\draw   (56,12) -- (80,12) -- (80,60) -- (56,60) -- cycle ;
\draw    (80,24) -- (112,24) ;
\draw    (80,48) -- (112,48) ;
\draw    (32,48) -- (56,48) ;
\draw    (32,24) -- (56,24) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88,16) -- (104,16) -- (104,32) -- (88,32) -- cycle ;
\draw (67,36) node    {$f$};
\draw (113,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (112,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (96,24) node  [font=\footnotesize]  {$d$};
\draw (16,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (16,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\end{tikzpicture}
}

\newcommand\kybcomposition{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,52) -- (24,52) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,24) .. controls (44,21.79) and (45.79,20) .. (48,20) .. controls (50.21,20) and (52,21.79) .. (52,24) .. controls (52,26.21) and (50.21,28) .. (48,28) .. controls (45.79,28) and (44,26.21) .. (44,24) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,24) .. controls (164,21.79) and (165.79,20) .. (168,20) .. controls (170.21,20) and (172,21.79) .. (172,24) .. controls (172,26.21) and (170.21,28) .. (168,28) .. controls (165.79,28) and (164,26.21) .. (164,24) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,20) -- (72,20) -- (72,28) -- (48,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,24) .. controls (68,21.79) and (69.79,20) .. (72,20) .. controls (74.21,20) and (76,21.79) .. (76,24) .. controls (76,26.21) and (74.21,28) .. (72,28) .. controls (69.79,28) and (68,26.21) .. (68,24) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,24) .. controls (140,21.79) and (141.79,20) .. (144,20) .. controls (146.21,20) and (148,21.79) .. (148,24) .. controls (148,26.21) and (146.21,28) .. (144,28) .. controls (141.79,28) and (140,26.21) .. (140,24) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,20) -- (168,20) -- (168,28) -- (144,28) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,28) -- (72,28) -- (72,76) -- (48,76) -- cycle ;
\draw    (72,40) -- (96,40) ;
\draw    (72,64) -- (96,64) ;
\draw    (24,64) -- (48,64) ;
\draw    (24,40) -- (48,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,28) -- (168,28) -- (168,76) -- (144,76) -- cycle ;
\draw    (168,40) -- (192,40) ;
\draw    (168,64) -- (236,64) ;
\draw    (96,64) -- (144,64) ;
\draw    (120,40) -- (144,40) ;
\draw    (96,40) .. controls (109.14,40) and (108.29,12.29) .. (120,12) ;
\draw    (120,40) .. controls (109.71,40) and (109.43,12) .. (100,12) ;
\draw    (120,12) -- (192,12) ;
\draw    (24,12) -- (100,12) ;
\draw    (216,40) .. controls (204,39.71) and (204.86,12.29) .. (192,12) ;
\draw    (192,40) .. controls (205.14,40) and (204.29,12.29) .. (216,12) ;
\draw    (216,12) -- (236,12) ;
\draw    (216,40) -- (236,40) ;
\draw (237,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (5,14) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (59,52) node    {$f$};
\draw (8,38) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (8,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (155,52) node    {$g$};
\draw (239,14) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (238,40) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\end{tikzpicture}
}

\newcommand\kybcomposeassocone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,52) -- (24,52) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,24) .. controls (44,21.79) and (45.79,20) .. (48,20) .. controls (50.21,20) and (52,21.79) .. (52,24) .. controls (52,26.21) and (50.21,28) .. (48,28) .. controls (45.79,28) and (44,26.21) .. (44,24) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,24) .. controls (164,21.79) and (165.79,20) .. (168,20) .. controls (170.21,20) and (172,21.79) .. (172,24) .. controls (172,26.21) and (170.21,28) .. (168,28) .. controls (165.79,28) and (164,26.21) .. (164,24) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,20) -- (72,20) -- (72,28) -- (48,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,24) .. controls (68,21.79) and (69.79,20) .. (72,20) .. controls (74.21,20) and (76,21.79) .. (76,24) .. controls (76,26.21) and (74.21,28) .. (72,28) .. controls (69.79,28) and (68,26.21) .. (68,24) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,24) .. controls (140,21.79) and (141.79,20) .. (144,20) .. controls (146.21,20) and (148,21.79) .. (148,24) .. controls (148,26.21) and (146.21,28) .. (144,28) .. controls (141.79,28) and (140,26.21) .. (140,24) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,20) -- (168,20) -- (168,28) -- (144,28) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,28) -- (72,28) -- (72,76) -- (48,76) -- cycle ;
\draw    (72,40) -- (96,40) ;
\draw    (72,64) -- (96,64) ;
\draw    (24,64) -- (48,64) ;
\draw    (24,40) -- (48,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,28) -- (168,28) -- (168,76) -- (144,76) -- cycle ;
\draw    (168,40) -- (192,40) ;
\draw    (168,64) -- (236,64) ;
\draw    (96,64) -- (144,64) ;
\draw    (120,40) -- (144,40) ;
\draw    (96,40) .. controls (109.14,40) and (108.29,12.29) .. (120,12) ;
\draw    (120,40) .. controls (109.71,40) and (109.43,12) .. (100,12) ;
\draw    (120,12) -- (192,12) ;
\draw    (24,12) -- (100,12) ;
\draw    (216,40) .. controls (204,39.71) and (204.86,12.29) .. (192,12) ;
\draw    (192,40) .. controls (205.14,40) and (204.29,12.29) .. (216,12) ;
\draw    (216,12) -- (236,12) ;
\draw    (216,40) -- (236,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,32) -- (44,32) -- (44,48) -- (28,48) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124,32) -- (140,32) -- (140,48) -- (124,48) -- cycle ;
\draw (237,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (5,14) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (59,52) node    {$f$};
\draw (8,38) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (8,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (155,52) node    {$g$};
\draw (239,14) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (238,40) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (36,40) node  [font=\footnotesize]  {$d$};
\draw (132,40) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybcomposeassoctwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,56) -- (24,56) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,28) .. controls (44,25.79) and (45.79,24) .. (48,24) .. controls (50.21,24) and (52,25.79) .. (52,28) .. controls (52,30.21) and (50.21,32) .. (48,32) .. controls (45.79,32) and (44,30.21) .. (44,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,28) .. controls (164,25.79) and (165.79,24) .. (168,24) .. controls (170.21,24) and (172,25.79) .. (172,28) .. controls (172,30.21) and (170.21,32) .. (168,32) .. controls (165.79,32) and (164,30.21) .. (164,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,24) -- (72,24) -- (72,32) -- (48,32) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,28) .. controls (68,25.79) and (69.79,24) .. (72,24) .. controls (74.21,24) and (76,25.79) .. (76,28) .. controls (76,30.21) and (74.21,32) .. (72,32) .. controls (69.79,32) and (68,30.21) .. (68,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,28) .. controls (140,25.79) and (141.79,24) .. (144,24) .. controls (146.21,24) and (148,25.79) .. (148,28) .. controls (148,30.21) and (146.21,32) .. (144,32) .. controls (141.79,32) and (140,30.21) .. (140,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,24) -- (168,24) -- (168,32) -- (144,32) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,32) -- (72,32) -- (72,80) -- (48,80) -- cycle ;
\draw    (72,44) -- (96,44) ;
\draw    (72,68) -- (96,68) ;
\draw    (24,68) -- (48,68) ;
\draw    (24,44) -- (48,44) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,32) -- (168,32) -- (168,80) -- (144,80) -- cycle ;
\draw    (168,44) -- (192,44) ;
\draw    (168,68) -- (236,68) ;
\draw    (96,68) -- (144,68) ;
\draw    (120,44) -- (144,44) ;
\draw    (96,44) .. controls (109.14,44) and (108.29,16.29) .. (120,16) ;
\draw    (120,44) .. controls (109.71,44) and (109.43,16) .. (100,16) ;
\draw    (120,16) -- (192,16) ;
\draw    (24,16) -- (100,16) ;
\draw    (216,44) .. controls (204,43.71) and (204.86,16.29) .. (192,16) ;
\draw    (192,44) .. controls (205.14,44) and (204.29,16.29) .. (216,16) ;
\draw    (216,16) -- (236,16) ;
\draw    (216,44) -- (236,44) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,36) -- (44,36) -- (44,52) -- (28,52) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,8) -- (44,8) -- (44,24) -- (28,24) -- cycle ;
\draw (237,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (5,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (59,56) node    {$f$};
\draw (8,42) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (8,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (155,56) node    {$g$};
\draw (239,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (238,44) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (36,44) node  [font=\footnotesize]  {$d$};
\draw (36,16) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybcomposeassocthree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,56) -- (24,56) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,28) .. controls (44,25.79) and (45.79,24) .. (48,24) .. controls (50.21,24) and (52,25.79) .. (52,28) .. controls (52,30.21) and (50.21,32) .. (48,32) .. controls (45.79,32) and (44,30.21) .. (44,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,28) .. controls (164,25.79) and (165.79,24) .. (168,24) .. controls (170.21,24) and (172,25.79) .. (172,28) .. controls (172,30.21) and (170.21,32) .. (168,32) .. controls (165.79,32) and (164,30.21) .. (164,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,24) -- (72,24) -- (72,32) -- (48,32) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,28) .. controls (68,25.79) and (69.79,24) .. (72,24) .. controls (74.21,24) and (76,25.79) .. (76,28) .. controls (76,30.21) and (74.21,32) .. (72,32) .. controls (69.79,32) and (68,30.21) .. (68,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,28) .. controls (140,25.79) and (141.79,24) .. (144,24) .. controls (146.21,24) and (148,25.79) .. (148,28) .. controls (148,30.21) and (146.21,32) .. (144,32) .. controls (141.79,32) and (140,30.21) .. (140,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,24) -- (168,24) -- (168,32) -- (144,32) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,32) -- (72,32) -- (72,80) -- (48,80) -- cycle ;
\draw    (72,44) -- (96,44) ;
\draw    (72,68) -- (96,68) ;
\draw    (24,68) -- (48,68) ;
\draw    (24,44) -- (48,44) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,32) -- (168,32) -- (168,80) -- (144,80) -- cycle ;
\draw    (168,44) -- (192,44) ;
\draw    (168,68) -- (236,68) ;
\draw    (96,68) -- (144,68) ;
\draw    (120,44) -- (144,44) ;
\draw    (96,44) .. controls (109.14,44) and (108.29,16.29) .. (120,16) ;
\draw    (120,44) .. controls (109.71,44) and (109.43,16) .. (100,16) ;
\draw    (120,16) -- (192,16) ;
\draw    (24,16) -- (100,16) ;
\draw    (216,44) .. controls (204,43.71) and (204.86,16.29) .. (192,16) ;
\draw    (192,44) .. controls (205.14,44) and (204.29,16.29) .. (216,16) ;
\draw    (216,16) -- (236,16) ;
\draw    (216,44) -- (236,44) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,36) -- (232,36) -- (232,52) -- (216,52) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,8) -- (232,8) -- (232,24) -- (216,24) -- cycle ;
\draw (237,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (5,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (59,56) node    {$f$};
\draw (8,42) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (8,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (155,56) node    {$g$};
\draw (239,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (238,44) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (224,44) node  [font=\footnotesize]  {$d$};
\draw (224,16) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybcomposeassocfour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,56) -- (24,56) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,28) .. controls (44,25.79) and (45.79,24) .. (48,24) .. controls (50.21,24) and (52,25.79) .. (52,28) .. controls (52,30.21) and (50.21,32) .. (48,32) .. controls (45.79,32) and (44,30.21) .. (44,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,28) .. controls (164,25.79) and (165.79,24) .. (168,24) .. controls (170.21,24) and (172,25.79) .. (172,28) .. controls (172,30.21) and (170.21,32) .. (168,32) .. controls (165.79,32) and (164,30.21) .. (164,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,24) -- (72,24) -- (72,32) -- (48,32) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,28) .. controls (68,25.79) and (69.79,24) .. (72,24) .. controls (74.21,24) and (76,25.79) .. (76,28) .. controls (76,30.21) and (74.21,32) .. (72,32) .. controls (69.79,32) and (68,30.21) .. (68,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,28) .. controls (140,25.79) and (141.79,24) .. (144,24) .. controls (146.21,24) and (148,25.79) .. (148,28) .. controls (148,30.21) and (146.21,32) .. (144,32) .. controls (141.79,32) and (140,30.21) .. (140,28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,24) -- (168,24) -- (168,32) -- (144,32) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,32) -- (72,32) -- (72,80) -- (48,80) -- cycle ;
\draw    (72,44) -- (96,44) ;
\draw    (72,68) -- (96,68) ;
\draw    (24,68) -- (48,68) ;
\draw    (24,44) -- (48,44) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,32) -- (168,32) -- (168,80) -- (144,80) -- cycle ;
\draw    (168,44) -- (192,44) ;
\draw    (168,68) -- (236,68) ;
\draw    (96,68) -- (144,68) ;
\draw    (120,44) -- (144,44) ;
\draw    (96,44) .. controls (109.14,44) and (108.29,16.29) .. (120,16) ;
\draw    (120,44) .. controls (109.71,44) and (109.43,16) .. (100,16) ;
\draw    (120,16) -- (192,16) ;
\draw    (24,16) -- (100,16) ;
\draw    (216,44) .. controls (204,43.71) and (204.86,16.29) .. (192,16) ;
\draw    (192,44) .. controls (205.14,44) and (204.29,16.29) .. (216,16) ;
\draw    (216,16) -- (236,16) ;
\draw    (216,44) -- (236,44) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,36) -- (92,36) -- (92,52) -- (76,52) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172,36) -- (188,36) -- (188,52) -- (172,52) -- cycle ;
\draw (237,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (5,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (59,56) node    {$f$};
\draw (8,42) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (8,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (155,56) node    {$g$};
\draw (239,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (238,44) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (84,44) node  [font=\footnotesize]  {$d$};
\draw (180.5,44) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybtensor{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (60,36) -- (36,36) -- (68,96) -- (92,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (184.86,36) -- (160,36) -- (134.28,96) -- (159.14,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,36) -- (52,36) -- (52,60) -- (28,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (196,12) -- (196,36) -- (28,36) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,12) -- (124,12) -- (124,60) -- (100,60) -- cycle ;
\draw    (124,24) -- (196,24) ;
\draw    (124,48) -- (148,48) ;
\draw    (76,48) -- (100,48) ;
\draw    (28,24) -- (100,24) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (72,72) -- (100,72) -- (100,96) -- (72,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (124,72) -- (148,72) -- (148,96) -- (124,96) -- cycle ;
\draw    (124,84) -- (148,84) ;
\draw    (124,108) -- (196,108) ;
\draw    (76,84) -- (100,84) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,72) -- (124,72) -- (124,120) -- (100,120) -- cycle ;
\draw    (52,84) .. controls (64,83.6) and (62.8,48) .. (76,48) ;
\draw    (76,84) .. controls (64,84.4) and (64.4,48) .. (52,48) ;
\draw    (148,84) .. controls (160,83.6) and (158.8,48) .. (172,48) ;
\draw    (172,84) .. controls (160.4,84) and (160.4,48.4) .. (148,48) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (172,36) -- (196,36) -- (196,60) -- (172,60) -- cycle ;
\draw    (172,48) -- (196,48) ;
\draw    (172,84) -- (196,84) ;
\draw    (28,108) -- (100,108) ;
\draw    (28,84) -- (52,84) ;
\draw    (28,48) -- (52,48) ;
\draw (112,96) node    {$f$};
\draw (112,36) node    {$f'$};
\draw (198,84) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B'$};
\draw (197,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (198,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (198,108) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (26,108) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (28,82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A'$};
\draw (12,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (9,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\end{tikzpicture}
}

\newcommand\kybtensorwelldefinedone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (60,36) -- (36,36) -- (68,96) -- (92,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (184.86,36) -- (160,36) -- (134.28,96) -- (159.14,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,36) -- (52,36) -- (52,60) -- (28,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (196,12) -- (196,36) -- (28,36) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,12) -- (124,12) -- (124,60) -- (100,60) -- cycle ;
\draw    (124,24) -- (196,24) ;
\draw    (124,48) -- (148,48) ;
\draw    (76,48) -- (100,48) ;
\draw    (28,24) -- (100,24) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (72,72) -- (100,72) -- (100,96) -- (72,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (124,72) -- (148,72) -- (148,96) -- (124,96) -- cycle ;
\draw    (124,84) -- (148,84) ;
\draw    (124,108) -- (196,108) ;
\draw    (76,84) -- (100,84) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,72) -- (124,72) -- (124,120) -- (100,120) -- cycle ;
\draw    (52,84) .. controls (64,83.6) and (62.8,48) .. (76,48) ;
\draw    (76,84) .. controls (64,84.4) and (64.4,48) .. (52,48) ;
\draw    (148,84) .. controls (160,83.6) and (158.8,48) .. (172,48) ;
\draw    (172,84) .. controls (160.4,84) and (160.4,48.4) .. (148,48) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (172,36) -- (196,36) -- (196,60) -- (172,60) -- cycle ;
\draw    (172,48) -- (196,48) ;
\draw    (172,84) -- (196,84) ;
\draw    (28,108) -- (100,108) ;
\draw    (28,84) -- (52,84) ;
\draw    (28,48) -- (52,48) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,76) -- (96,76) -- (96,92) -- (80,92) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,16) -- (96,16) -- (96,32) -- (80,32) -- cycle ;
\draw (112,96) node    {$f$};
\draw (112,36) node    {$f'$};
\draw (198,84) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B'$};
\draw (197,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (198,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (198,108) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (26,108) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (28,82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A'$};
\draw (12,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (9,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (88,84) node  [font=\footnotesize]  {$d$};
\draw (88,24) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybtensorwelldefinedtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (60,36) -- (36,36) -- (68,96) -- (92,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (184.86,36) -- (160,36) -- (134.28,96) -- (159.14,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,36) -- (52,36) -- (52,60) -- (28,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (196,12) -- (196,36) -- (28,36) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,12) -- (124,12) -- (124,60) -- (100,60) -- cycle ;
\draw    (124,24) -- (196,24) ;
\draw    (124,48) -- (148,48) ;
\draw    (76,48) -- (100,48) ;
\draw    (28,24) -- (100,24) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (72,72) -- (100,72) -- (100,96) -- (72,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (124,72) -- (148,72) -- (148,96) -- (124,96) -- cycle ;
\draw    (124,84) -- (148,84) ;
\draw    (124,108) -- (196,108) ;
\draw    (76,84) -- (100,84) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,72) -- (124,72) -- (124,120) -- (100,120) -- cycle ;
\draw    (52,84) .. controls (64,83.6) and (62.8,48) .. (76,48) ;
\draw    (76,84) .. controls (64,84.4) and (64.4,48) .. (52,48) ;
\draw    (148,84) .. controls (160,83.6) and (158.8,48) .. (172,48) ;
\draw    (172,84) .. controls (160.4,84) and (160.4,48.4) .. (148,48) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (172,36) -- (196,36) -- (196,60) -- (172,60) -- cycle ;
\draw    (172,48) -- (196,48) ;
\draw    (172,84) -- (196,84) ;
\draw    (28,108) -- (100,108) ;
\draw    (28,84) -- (52,84) ;
\draw    (28,48) -- (52,48) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32,40) -- (48,40) -- (48,56) -- (32,56) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32,16) -- (48,16) -- (48,32) -- (32,32) -- cycle ;
\draw (112,96) node    {$f$};
\draw (112,36) node    {$f'$};
\draw (198,84) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B'$};
\draw (197,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (198,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (198,108) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (26,108) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (28,82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A'$};
\draw (12,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (9,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (41,48) node  [font=\footnotesize]  {$d$};
\draw (40,24) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybtensorwelldefinedthree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (60,36) -- (36,36) -- (68,96) -- (92,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (184.86,36) -- (160,36) -- (134.28,96) -- (159.14,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,36) -- (52,36) -- (52,60) -- (28,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (196,12) -- (196,36) -- (28,36) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,12) -- (124,12) -- (124,60) -- (100,60) -- cycle ;
\draw    (124,24) -- (196,24) ;
\draw    (124,48) -- (148,48) ;
\draw    (76,48) -- (100,48) ;
\draw    (28,24) -- (100,24) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (72,72) -- (100,72) -- (100,96) -- (72,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (124,72) -- (148,72) -- (148,96) -- (124,96) -- cycle ;
\draw    (124,84) -- (148,84) ;
\draw    (124,108) -- (196,108) ;
\draw    (76,84) -- (100,84) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,72) -- (124,72) -- (124,120) -- (100,120) -- cycle ;
\draw    (52,84) .. controls (64,83.6) and (62.8,48) .. (76,48) ;
\draw    (76,84) .. controls (64,84.4) and (64.4,48) .. (52,48) ;
\draw    (148,84) .. controls (160,83.6) and (158.8,48) .. (172,48) ;
\draw    (172,84) .. controls (160.4,84) and (160.4,48.4) .. (148,48) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (172,36) -- (196,36) -- (196,60) -- (172,60) -- cycle ;
\draw    (172,48) -- (196,48) ;
\draw    (172,84) -- (196,84) ;
\draw    (28,108) -- (100,108) ;
\draw    (28,84) -- (52,84) ;
\draw    (28,48) -- (52,48) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,40) -- (192,40) -- (192,56) -- (176,56) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,16) -- (192,16) -- (192,32) -- (176,32) -- cycle ;
\draw (112,96) node    {$f$};
\draw (112,36) node    {$f'$};
\draw (198,84) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B'$};
\draw (197,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (198,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (198,108) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (26,108) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (28,82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A'$};
\draw (12,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (9,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\draw (185,48) node  [font=\footnotesize]  {$d$};
\draw (184,24) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybtensoredmorphism{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (52,12) -- (52,36) -- (28,36) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (76,12) -- (100,12) -- (100,36) -- (76,36) -- cycle ;
\draw   (52,12) -- (76,12) -- (76,72) -- (52,72) -- cycle ;
\draw    (76,24) -- (100,24) ;
\draw    (76,48) -- (100,48) ;
\draw    (28,48) -- (52,48) ;
\draw    (28,24) -- (52,24) ;
\draw    (28,64) -- (52,64) ;
\draw    (76,64) -- (100,64) ;
\draw (64,42) node    {$f$};
\draw (102,64) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (102,24) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (12,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (26,64) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (102,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$M$};
\draw (26,48) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$M$};
\end{tikzpicture}
}

\newcommand\kybtensoredmorphismfeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (56,12) -- (80,12) -- (80,60) -- (56,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,36) .. controls (76,33.79) and (77.79,32) .. (80,32) .. controls (82.21,32) and (84,33.79) .. (84,36) .. controls (84,38.21) and (82.21,40) .. (80,40) .. controls (77.79,40) and (76,38.21) .. (76,36) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (104,12) -- (128,12) -- (128,60) -- (104,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,36) .. controls (100,33.79) and (101.79,32) .. (104,32) .. controls (106.21,32) and (108,33.79) .. (108,36) .. controls (108,38.21) and (106.21,40) .. (104,40) .. controls (101.79,40) and (100,38.21) .. (100,36) -- cycle ;
\draw   (80,12) -- (104,12) -- (104,72) -- (80,72) -- cycle ;
\draw    (104,24) -- (128,24) ;
\draw    (104,48) -- (128,48) ;
\draw    (56,48) -- (80,48) ;
\draw    (56,24) -- (80,24) ;
\draw    (56,68) -- (80,68) ;
\draw    (104,68) -- (128,68) ;
\draw (92,42) node    {$f$};
\draw (129,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (129,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (40,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\draw (54,64) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\draw (129,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$( m,M)$};
\draw (54,48) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$( m,M)$};
\end{tikzpicture}
}


\newcommand\simplemorphism{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw   (54,18) -- (78,18) -- (78,54) -- (54,54) -- cycle ;
\draw    (78,36) -- (96,36) ;
\draw    (36,36) -- (54,36) ;
\draw (66,36) node    {$f$};
\draw (34,36) node [anchor=east] [inner sep=0.75pt]    {$A$};
\draw (98,36) node [anchor=west] [inner sep=0.75pt]    {$B$};
\end{tikzpicture}
}

\newcommand\simplemorphismfeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (35,18) -- (59,18) -- (59,42) -- (35,42) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (83,18) -- (107,18) -- (107,42) -- (83,42) -- cycle ;
\draw   (59,18) -- (83,18) -- (83,66) -- (59,66) -- cycle ;
\draw    (83,54) -- (107,54) ;
\draw    (35,54) -- (59,54) ;
\draw (70,42) node    {$f$};
\draw (108,52) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
\draw (108,28) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$J$};
\draw (19,28) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$J$};
\draw (19,52) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\end{tikzpicture}
}

\newcommand\feedbackofcomb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-50pt]
\draw   (50,40) -- (70,40) -- (70,90.5) -- (50,90.5) -- cycle ;
\draw    (10,80) -- (50,80) ;
\draw   (130,40) -- (150,40) -- (150,91) -- (130,91) -- cycle ;
\draw    (110,80) -- (130,80) ;
\draw    (70,80) -- (90,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,70) -- (110,70) -- (110,90.5) -- (90,90.5) -- cycle ;
\draw   (210,40) -- (230,40) -- (230,90.5) -- (210,90.5) -- cycle ;
\draw    (190,80) -- (210,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (170,70) -- (190,70) -- (190,90.5) -- (170,90.5) -- cycle ;
\draw    (150,80) -- (170,80) ;
\draw    (230,80.5) -- (240,80.5) ;
\draw    (70,60) -- (130,60) ;
\draw    (70,50) -- (130,50) ;
\draw    (150,50) -- (210,50) ;
\draw    (150,60) -- (210,60) ;
\draw    (230,60) -- (240,60) ;
\draw    (230,50) -- (240,50) ;
\draw    (30,60) -- (50,60) ;
\draw   (10,54) .. controls (10,51.79) and (11.79,50) .. (14,50) -- (26,50) .. controls (28.21,50) and (30,51.79) .. (30,54) -- (30,66) .. controls (30,68.21) and (28.21,70) .. (26,70) -- (14,70) .. controls (11.79,70) and (10,68.21) .. (10,66) -- cycle ;
\draw (60,65.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (140,65.5) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (220,65.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{3}$};
\draw (251.5,71.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
\draw (43.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
\draw (76.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle B$};
\draw (76.5,68) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\draw (123.5,68) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\draw (123.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
\draw (156.5,68) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\draw (158.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle B$};
\draw (203.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
\draw (203.5,68) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\draw (20,60) node  [font=\scriptsize] [align=left] {$\displaystyle d$};
\end{tikzpicture}
}

\newcommand\beforefeedbackcomb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (50,40) -- (70,40) -- (70,90.5) -- (50,90.5) -- cycle ;
\draw    (30,80) -- (50,80) ;
\draw   (130,40) -- (150,40) -- (150,91) -- (130,91) -- cycle ;
\draw    (110,80) -- (130,80) ;
\draw    (70,80) -- (90,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,60) -- (110,60) -- (110,90) -- (90,90) -- cycle ;
\draw   (210,40) -- (230,40) -- (230,90.5) -- (210,90.5) -- cycle ;
\draw    (190,80) -- (210,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (170,60) -- (190,60) -- (190,90.5) -- (170,90.5) -- cycle ;
\draw    (150,80) -- (170,80) ;
\draw    (230,80.5) -- (240,80.5) ;
\draw    (70,50) -- (130,50) ;
\draw    (150,50) -- (210,50) ;
\draw    (230,60) -- (240,60) ;
\draw    (230,50) -- (240,50) ;
\draw    (30,70) -- (50,70) ;
\draw    (70,70) -- (90,70) ;
\draw    (110,70) -- (130,70) ;
\draw    (150,70) -- (170,70) ;
\draw    (190,70) -- (210,70) ;
\draw (60,65.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (140,65.5) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (220,65.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{3}$};
\draw (251.5,71.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
\draw (43.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
\draw (76.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle B$};
\draw (76.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\draw (123.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\draw (123.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
\draw (158.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle B$};
\draw (203.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
\draw (43.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\draw (156.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\draw (203.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\end{tikzpicture}
}

\newcommand\processP{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52,44) .. controls (52,42.9) and (52.9,42) .. (54,42) .. controls (55.1,42) and (56,42.9) .. (56,44) .. controls (56,45.1) and (55.1,46) .. (54,46) .. controls (52.9,46) and (52,45.1) .. (52,44) -- cycle ;
\draw     ;
\draw    (56,40.66) .. controls (72.27,14.53) and (37.63,18.24) .. (49.23,42.49) ;
\draw [shift={(50,44)}, rotate = 241.67000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.47,75.99) .. controls (74.47,74.89) and (75.37,73.99) .. (76.47,73.99) .. controls (77.58,73.99) and (78.47,74.89) .. (78.47,75.99) .. controls (78.47,77.1) and (77.58,77.99) .. (76.47,77.99) .. controls (75.37,77.99) and (74.47,77.1) .. (74.47,75.99) -- cycle ;
\draw     ;
\draw    (72,78) .. controls (46.32,101.13) and (74.24,111.58) .. (77.81,81.87) ;
\draw [shift={(78,80)}, rotate = 454.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (74,80) .. controls (64.84,108.47) and (87.8,104.62) .. (80.61,81.18) ;
\draw [shift={(80,79.34)}, rotate = 430.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106,44) .. controls (106,42.9) and (106.9,42) .. (108,42) .. controls (109.1,42) and (110,42.9) .. (110,44) .. controls (110,45.1) and (109.1,46) .. (108,46) .. controls (106.9,46) and (106,45.1) .. (106,44) -- cycle ;
\draw    (60,42.66) .. controls (81.15,32.19) and (84.04,32.75) .. (102.26,41.19) ;
\draw [shift={(104,42)}, rotate = 204.92000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (59.49,45.54) .. controls (67.72,54.11) and (70.52,58.77) .. (76,72) ;
\draw [shift={(58,44)}, rotate = 45.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (52.47,49.96) .. controls (55.57,61.86) and (61.17,64.5) .. (72,74) ;
\draw [shift={(52,48)}, rotate = 77.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (108,48) .. controls (108.19,63.91) and (101.73,69.16) .. (81.88,75.42) ;
\draw [shift={(80,76)}, rotate = 342.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw (30,44.4) node [anchor=north west][inner sep=0.75pt]    {$\stateAsk$};
\draw (114,38.4) node [anchor=north west][inner sep=0.75pt]    {$\stateRead$};
\draw (87,80.4) node [anchor=north west][inner sep=0.75pt]    {$\stateWait$};
\draw (18,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateUsed,\stateUsed)$};
\draw (69,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateFree,\stateUsed)$};
\draw (108,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateUsed,\stateFree)$};
\draw (74,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateUsed,\stateUsed)$};
\draw (51,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateFree,\stateFree)$};
\draw (33,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateUsed,\stateUsed)$};
\draw (71,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateFree,\stateFree)$};
\end{tikzpicture}
}

\newcommand\processPtraced{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52,44) .. controls (52,42.9) and (52.9,42) .. (54,42) .. controls (55.1,42) and (56,42.9) .. (56,44) .. controls (56,45.1) and (55.1,46) .. (54,46) .. controls (52.9,46) and (52,45.1) .. (52,44) -- cycle ;
\draw     ;
\draw    (56,40.66) .. controls (72.27,14.53) and (37.63,18.24) .. (49.23,42.49) ;
\draw [shift={(50,44)}, rotate = 241.67000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.47,75.99) .. controls (74.47,74.89) and (75.37,73.99) .. (76.47,73.99) .. controls (77.58,73.99) and (78.47,74.89) .. (78.47,75.99) .. controls (78.47,77.1) and (77.58,77.99) .. (76.47,77.99) .. controls (75.37,77.99) and (74.47,77.1) .. (74.47,75.99) -- cycle ;
\draw     ;
\draw    (72,78) .. controls (46.32,101.13) and (74.24,111.58) .. (77.81,81.87) ;
\draw [shift={(78,80)}, rotate = 454.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (74,80) .. controls (64.84,108.47) and (87.8,104.62) .. (80.61,81.18) ;
\draw [shift={(80,79.34)}, rotate = 430.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106,44) .. controls (106,42.9) and (106.9,42) .. (108,42) .. controls (109.1,42) and (110,42.9) .. (110,44) .. controls (110,45.1) and (109.1,46) .. (108,46) .. controls (106.9,46) and (106,45.1) .. (106,44) -- cycle ;
\draw    (59.49,45.54) .. controls (67.72,54.11) and (70.52,58.77) .. (76,72) ;
\draw [shift={(58,44)}, rotate = 45.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (52.47,49.96) .. controls (55.57,61.86) and (61.17,64.5) .. (72,74) ;
\draw [shift={(52,48)}, rotate = 77.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw (30,44.4) node [anchor=north west][inner sep=0.75pt]    {$\stateAsk$};
\draw (114,38.4) node [anchor=north west][inner sep=0.75pt]    {$\stateRead$};
\draw (87,80.4) node [anchor=north west][inner sep=0.75pt]    {$\stateWait$};
\draw (18,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateUsed,\stateUsed)$};
\draw (74,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateUsed,\stateUsed)$};
\draw (51,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateFree,\stateFree)$};
\draw (33,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateUsed,\stateUsed)$};
\end{tikzpicture}
}

\newcommand\processPfeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52,44) .. controls (52,42.9) and (52.9,42) .. (54,42) .. controls (55.1,42) and (56,42.9) .. (56,44) .. controls (56,45.1) and (55.1,46) .. (54,46) .. controls (52.9,46) and (52,45.1) .. (52,44) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86,86) .. controls (86,84.9) and (86.9,84) .. (88,84) .. controls (89.1,84) and (90,84.9) .. (90,86) .. controls (90,87.1) and (89.1,88) .. (88,88) .. controls (86.9,88) and (86,87.1) .. (86,86) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,44) .. controls (130,42.9) and (130.9,42) .. (132,42) .. controls (133.1,42) and (134,42.9) .. (134,44) .. controls (134,45.1) and (133.1,46) .. (132,46) .. controls (130.9,46) and (130,45.1) .. (130,44) -- cycle ;
\draw    (60,44) .. controls (70.24,53.85) and (87.86,54.39) .. (124.32,44.46) ;
\draw [shift={(126,44)}, rotate = 524.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,32) .. controls (70,30.9) and (70.9,30) .. (72,30) .. controls (73.1,30) and (74,30.9) .. (74,32) .. controls (74,33.1) and (73.1,34) .. (72,34) .. controls (70.9,34) and (70,33.1) .. (70,32) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116,32) .. controls (116,30.9) and (116.9,30) .. (118,30) .. controls (119.1,30) and (120,30.9) .. (120,32) .. controls (120,33.1) and (119.1,34) .. (118,34) .. controls (116.9,34) and (116,33.1) .. (116,32) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106,86) .. controls (106,84.9) and (106.9,84) .. (108,84) .. controls (109.1,84) and (110,84.9) .. (110,86) .. controls (110,87.1) and (109.1,88) .. (108,88) .. controls (106.9,88) and (106,87.1) .. (106,86) -- cycle ;
\draw    (106,82) .. controls (106,67.42) and (74.56,78.46) .. (72.09,39.8) ;
\draw [shift={(72,38)}, rotate = 447.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (84,86) .. controls (64.01,82.86) and (58.23,80.88) .. (54.24,49.93) ;
\draw [shift={(54,48)}, rotate = 443.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (132,50) .. controls (127.67,66.94) and (124.5,68.75) .. (93.44,83.33) ;
\draw [shift={(92,84)}, rotate = 334.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (86,90.66) .. controls (76.84,119.13) and (99.8,115.28) .. (92.61,91.84) ;
\draw [shift={(92,90)}, rotate = 430.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (106,90.66) .. controls (96.84,119.13) and (119.8,115.28) .. (112.61,91.84) ;
\draw [shift={(112,90)}, rotate = 430.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw (50,38.4) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$(\stateAsk,\stateFree)$};
\draw (139,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(\stateRead,\stateUsed)$};
\draw (117,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(\stateWait,\stateUsed)$};
\draw (84,89.4) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$(\stateWait,\stateFree)$};
\draw (127,33.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$(\stateRead,\stateFree)$};
\draw (67,33.6) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$(\stateAsk,\stateUsed)$};
\draw (63,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateUsed,\stateUsed)$};
\draw (88,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateFree,\stateUsed)$};
\draw (99,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateUsed,\stateUsed)$};
\draw (77,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateFree,\stateFree)$};
\draw (31,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\stateFree,\stateFree)$};
\draw (128,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( \stateUsed,\stateFree)$};
\end{tikzpicture}
}

\newcommand\delayBinary{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106,49.7) .. controls (106,48.6) and (106.9,47.7) .. (108,47.7) .. controls (109.1,47.7) and (110,48.6) .. (110,49.7) .. controls (110,50.81) and (109.1,51.7) .. (108,51.7) .. controls (106.9,51.7) and (106,50.81) .. (106,49.7) -- cycle ;
\draw    (40,44.37) .. controls (27.42,6.31) and (62.39,18.04) .. (47.01,44.09) ;
\draw [shift={(46,45.7)}, rotate = 303.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,47.7) .. controls (40,46.6) and (40.9,45.7) .. (42,45.7) .. controls (43.1,45.7) and (44,46.6) .. (44,47.7) .. controls (44,48.81) and (43.1,49.7) .. (42,49.7) .. controls (40.9,49.7) and (40,48.81) .. (40,47.7) -- cycle ;
\draw    (106,45.7) .. controls (93.42,7.65) and (128.39,19.37) .. (113.01,45.43) ;
\draw [shift={(112,47.04)}, rotate = 303.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (102,49.7) .. controls (84.38,54.07) and (67.85,55.14) .. (49.69,50.18) ;
\draw [shift={(48,49.7)}, rotate = 376.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (48,47.7) .. controls (64.33,35.58) and (84.89,37.1) .. (102.39,46.78) ;
\draw [shift={(104,47.7)}, rotate = 210.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw (110,53.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (40,51.1) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$0$};
\draw (13,30.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 0,0)$};
\draw (123,32.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 1,1)$};
\draw (65,30.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 1,0)$};
\draw (65,56.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 0,1)$};
\end{tikzpicture}
}

\newcommand\feedbackFromDelay{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
\draw   (40,50) -- (60,50) -- (60,90) -- (40,90) -- cycle ;
\draw    (60,80) -- (110,80) ;
\draw    (20,80) -- (40,80) ;
\draw    (90,40) .. controls (110.5,39.75) and (110,59.75) .. (90,60) ;
\draw    (40,40) .. controls (20,40.25) and (20.5,59.25) .. (40,60) ;
\draw    (40,40) -- (90,40) ;
\draw    (60,60) -- (70,60) ;
\draw   (70,50) -- (80,50) .. controls (85.52,50) and (90,54.48) .. (90,60) .. controls (90,65.52) and (85.52,70) .. (80,70) -- (70,70) -- cycle ;
\draw (50,70) node  [font=\normalsize]  {$f$};
\draw (27,87) node  [font=\scriptsize]  {$A$};
\draw (103,87) node  [font=\scriptsize]  {$B$};
\draw (67,32) node  [font=\footnotesize]  {$S$};
\draw (80,60) node  [font=\footnotesize]  {$\delay$};
\end{tikzpicture}
}

\newcommand\notYanking{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-25pt]
\draw    (50,20) -- (70,20) ;
\draw    (70,20) .. controls (90.5,19.75) and (90.2,30.6) .. (80,30) ;
\draw    (50,20) .. controls (30,20.25) and (29.8,30.2) .. (40,30) ;
\draw    (50,20) ;
\draw [shift={(50,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (40,30) .. controls (56.6,31.8) and (60.2,50.2) .. (80,50) ;
\draw    (80,30) .. controls (60.6,30.2) and (59.8,50.2) .. (40,50) ;
\draw    (80,50) -- (90,50) ;
\draw    (30,50) -- (40,50) ;
\end{tikzpicture}
}

\newcommand\delayMorphism{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-38pt]
\draw    (60,60) -- (70,60) ;
\draw   (70,50) -- (80,50) .. controls (85.52,50) and (90,54.48) .. (90,60) .. controls (90,65.52) and (85.52,70) .. (80,70) -- (70,70) -- cycle ;
\draw    (90,60) -- (100,60) ;
\draw (80,60) node  [font=\footnotesize]  {$d$};
\end{tikzpicture}
}

\newcommand\twistedvsaligned{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da5243571281127337]
\draw    (90,20) .. controls (121.5,19.38) and (130.25,59.63) .. (110,60) ;
%Shape: Rectangle [id:dp9127911183210538]
\draw   (80,30) -- (100,30) -- (100,70) -- (80,70) -- cycle ;
%Straight Lines [id:da974789743387815]
\draw    (50,60) -- (80,60) ;
%Curve Lines [id:da19879876793231566]
\draw    (70,20) .. controls (50,20.25) and (50.5,39.25) .. (70,40) ;
%Straight Lines [id:da5769599741877801]
\draw    (70,20) ;
\draw [shift={(70,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3153315780945457]
\draw    (70,40) -- (80,40) ;
%Shape: Circle [id:dp8092968389559945]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.29,40) .. controls (118.29,39.05) and (119.05,38.29) .. (120,38.29) .. controls (120.95,38.29) and (121.71,39.05) .. (121.71,40) .. controls (121.71,40.95) and (120.95,41.71) .. (120,41.71) .. controls (119.05,41.71) and (118.29,40.95) .. (118.29,40) -- cycle ;
%Shape: Rectangle [id:dp849753621525528]
\draw   (220,30) -- (240,30) -- (240,70) -- (220,70) -- cycle ;
%Straight Lines [id:da9589545935138921]
\draw    (240,60) -- (270,60) ;
%Straight Lines [id:da14854835613067197]
\draw    (190,60) -- (220,60) ;
%Curve Lines [id:da012865099120818013]
\draw    (250,20) .. controls (270.5,19.75) and (270,39.75) .. (250,40) ;
%Curve Lines [id:da9315719302268316]
\draw    (210,20) .. controls (190,20.25) and (190.5,39.25) .. (210,40) ;
%Straight Lines [id:da6920347066993302]
\draw    (220,20) ;
\draw [shift={(220,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5101706796464436]
\draw    (210,20) -- (250,20) ;
%Straight Lines [id:da9485780028517149]
\draw    (210,40) -- (220,40) ;
%Straight Lines [id:da7732433684236152]
\draw    (240,40) -- (250,40) ;
%Straight Lines [id:da3159015019729301]
\draw    (100,60) -- (110,60) ;
%Straight Lines [id:da8896579947872152]
\draw    (70,20) -- (90,20) ;
%Straight Lines [id:da7471763997332275]
\draw    (100,40) -- (140,40) ;
% Text Node
\draw (90,50) node    {$f$};
% Text Node
\draw (230,50) node    {$f$};
\end{tikzpicture}}

\newcommand\seqWellDefinedB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
\draw   (100,60) -- (120,60) -- (120,100) -- (100,100) -- cycle ;
\draw    (120,90) -- (150,90) ;
\draw    (40,90) -- (100,90) ;
\draw    (120,50) .. controls (135,50) and (135.33,69.67) .. (150,70) ;
\draw    (120,70) .. controls (135,69.33) and (135.67,50.33) .. (150,50) ;
\draw    (100,50) -- (120,50) ;
\draw    (70,50) .. controls (85,50) and (85.33,69.67) .. (100,70) ;
\draw    (70,70) .. controls (84.83,70.17) and (85.67,50.33) .. (100,50) ;
\draw   (150,60) -- (170,60) -- (170,100) -- (150,100) -- cycle ;
\draw    (150,50) -- (180,50) ;
\draw    (170,70) -- (180,70) ;
\draw    (170,90) -- (210,90) ;
\draw    (40,50) -- (50,50) ;
\draw    (40,70) -- (50,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (37.46,50) .. controls (37.46,48.62) and (38.6,47.5) .. (40,47.5) .. controls (41.4,47.5) and (42.54,48.62) .. (42.54,50) .. controls (42.54,51.38) and (41.4,52.5) .. (40,52.5) .. controls (38.6,52.5) and (37.46,51.38) .. (37.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (37.46,70) .. controls (37.46,68.62) and (38.6,67.5) .. (40,67.5) .. controls (41.4,67.5) and (42.54,68.62) .. (42.54,70) .. controls (42.54,71.38) and (41.4,72.5) .. (40,72.5) .. controls (38.6,72.5) and (37.46,71.38) .. (37.46,70) -- cycle ;
\draw   (50,40) -- (70,40) -- (70,60) -- (50,60) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,40) -- (200,40) -- (200,60) -- (180,60) -- cycle ;
\draw   (50,60) -- (70,60) -- (70,80) -- (50,80) -- cycle ;
\draw    (200,70) -- (210,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (207.46,70) .. controls (207.46,68.62) and (208.6,67.5) .. (210,67.5) .. controls (211.4,67.5) and (212.54,68.62) .. (212.54,70) .. controls (212.54,71.38) and (211.4,72.5) .. (210,72.5) .. controls (208.6,72.5) and (207.46,71.38) .. (207.46,70) -- cycle ;
\draw    (200,50) -- (210,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,60) -- (200,60) -- (200,80) -- (180,80) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (207.46,50) .. controls (207.46,48.62) and (208.6,47.5) .. (210,47.5) .. controls (211.4,47.5) and (212.54,48.62) .. (212.54,50) .. controls (212.54,51.38) and (211.4,52.5) .. (210,52.5) .. controls (208.6,52.5) and (207.46,51.38) .. (207.46,50) -- cycle ;
\draw (110,80) node    {$f$};
\draw (53,97) node  [font=\scriptsize]  {$A$};
\draw (133,97) node  [font=\scriptsize]  {$B$};
\draw (160,80) node    {$g$};
\draw (203,97) node  [font=\scriptsize]  {$C$};
\draw (60,50) node    {$h$};
\draw (190,50) node    {\raisebox{0.4ex}{$h\!^{\!-1}$}};
\draw (60,70) node    {$k$};
\draw (190,70) node    {\raisebox{0.4ex}{$k\!^{\!-1}$}};
\end{tikzpicture}
}

\newcommand\seqWellDefinedA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
\draw   (110,60) -- (130,60) -- (130,100) -- (110,100) -- cycle ;
\draw    (130,90) -- (200,90) ;
\draw    (40,90) -- (110,90) ;
\draw    (50,50) .. controls (65,50) and (65.33,69.67) .. (80,70) ;
\draw    (50,70) .. controls (65,69.33) and (65.67,50.33) .. (80,50) ;
\draw    (80,50) -- (160,50) ;
\draw    (160,50) .. controls (175,50) and (175.33,69.67) .. (190,70) ;
\draw    (160,70) .. controls (174.83,70.17) and (175.67,50.33) .. (190,50) ;
\draw    (100,70) -- (110,70) ;
\draw   (220,60) -- (240,60) -- (240,100) -- (220,100) -- cycle ;
\draw    (240,90) -- (280,90) ;
\draw    (190,50) -- (280,50) ;
\draw    (210,70) -- (220,70) ;
\draw    (200,90) -- (220,90) ;
\draw    (40,50) -- (50,50) ;
\draw    (40,70) -- (50,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (37.46,50) .. controls (37.46,48.62) and (38.6,47.5) .. (40,47.5) .. controls (41.4,47.5) and (42.54,48.62) .. (42.54,50) .. controls (42.54,51.38) and (41.4,52.5) .. (40,52.5) .. controls (38.6,52.5) and (37.46,51.38) .. (37.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (37.46,70) .. controls (37.46,68.62) and (38.6,67.5) .. (40,67.5) .. controls (41.4,67.5) and (42.54,68.62) .. (42.54,70) .. controls (42.54,71.38) and (41.4,72.5) .. (40,72.5) .. controls (38.6,72.5) and (37.46,71.38) .. (37.46,70) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (277.46,50) .. controls (277.46,48.62) and (278.6,47.5) .. (280,47.5) .. controls (281.4,47.5) and (282.54,48.62) .. (282.54,50) .. controls (282.54,51.38) and (281.4,52.5) .. (280,52.5) .. controls (278.6,52.5) and (277.46,51.38) .. (277.46,50) -- cycle ;
\draw   (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
\draw    (130,70) -- (140,70) ;
\draw   (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
\draw   (190,60) -- (210,60) -- (210,80) -- (190,80) -- cycle ;
\draw   (250,60) -- (270,60) -- (270,80) -- (250,80) -- cycle ;
\draw    (240,70) -- (250,70) ;
\draw    (270,70) -- (280,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (277.46,70) .. controls (277.46,68.62) and (278.6,67.5) .. (280,67.5) .. controls (281.4,67.5) and (282.54,68.62) .. (282.54,70) .. controls (282.54,71.38) and (281.4,72.5) .. (280,72.5) .. controls (278.6,72.5) and (277.46,71.38) .. (277.46,70) -- cycle ;
\draw (120,80) node    {$f$};
\draw (53,97) node  [font=\scriptsize]  {$A$};
\draw (177,97) node  [font=\scriptsize]  {$B$};
\draw (230,80) node    {$g$};
\draw (273,97) node  [font=\scriptsize]  {$C$};
\draw (53,77) node  [font=\scriptsize]  {$T'$};
\draw (53,43) node  [font=\scriptsize]  {$S'$};
\draw (90,70) node    {$h$};
\draw (150,70) node   {\raisebox{0.4ex}{$h\!^{\!-1}$}};
\draw (200,70) node   {$k$};
\draw (260,70) node   {\raisebox{0.4ex}{$k\!^{\!-1}$}};
\end{tikzpicture}
}

\newcommand\seqWellDefinedC{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
\draw   (100,60) -- (120,60) -- (120,100) -- (100,100) -- cycle ;
\draw    (120,90) -- (150,90) ;
\draw    (60,90) -- (100,90) ;
\draw    (120,50) .. controls (135,50) and (135.33,69.67) .. (150,70) ;
\draw    (120,70) .. controls (135,69.33) and (135.67,50.33) .. (150,50) ;
\draw    (100,50) -- (120,50) ;
\draw    (70,50) .. controls (85,50) and (85.33,69.67) .. (100,70) ;
\draw    (70,70) .. controls (84.83,70.17) and (85.67,50.33) .. (100,50) ;
\draw   (150,60) -- (170,60) -- (170,100) -- (150,100) -- cycle ;
\draw    (150,50) -- (180,50) ;
\draw    (170,70) -- (180,70) ;
\draw    (170,90) -- (190,90) ;
\draw    (60,50) -- (70,50) ;
\draw    (60,70) -- (70,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,50) .. controls (57.46,48.62) and (58.6,47.5) .. (60,47.5) .. controls (61.4,47.5) and (62.54,48.62) .. (62.54,50) .. controls (62.54,51.38) and (61.4,52.5) .. (60,52.5) .. controls (58.6,52.5) and (57.46,51.38) .. (57.46,50) -- cycle ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (57.46,70) .. controls (57.46,68.62) and (58.6,67.5) .. (60,67.5) .. controls (61.4,67.5) and (62.54,68.62) .. (62.54,70) .. controls (62.54,71.38) and (61.4,72.5) .. (60,72.5) .. controls (58.6,72.5) and (57.46,71.38) .. (57.46,70) -- cycle ;
\draw    (180,70) -- (190,70) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (187.46,70) .. controls (187.46,68.62) and (188.6,67.5) .. (190,67.5) .. controls (191.4,67.5) and (192.54,68.62) .. (192.54,70) .. controls (192.54,71.38) and (191.4,72.5) .. (190,72.5) .. controls (188.6,72.5) and (187.46,71.38) .. (187.46,70) -- cycle ;
\draw    (180,50) -- (190,50) ;
\draw  [color=Grey  ,draw opacity=1 ][fill=Grey  ,fill opacity=1 ] (187.46,50) .. controls (187.46,48.62) and (188.6,47.5) .. (190,47.5) .. controls (191.4,47.5) and (192.54,48.62) .. (192.54,50) .. controls (192.54,51.38) and (191.4,52.5) .. (190,52.5) .. controls (188.6,52.5) and (187.46,51.38) .. (187.46,50) -- cycle ;
\draw (110,80) node    {$f$};
\draw (77,97) node  [font=\scriptsize]  {$A$};
\draw (133,97) node  [font=\scriptsize]  {$B$};
\draw (160,80) node    {$g$};
\draw (183,97) node  [font=\scriptsize]  {$C$};
\draw (77.5,77) node  [font=\scriptsize]  {$T$};
\draw (77,43) node  [font=\scriptsize]  {$S$};
\end{tikzpicture}}

\newcommand\norlatch{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (65.56,30) -- (74.81,30) .. controls (81.27,30.18) and (87.05,34.08) .. (89.63,40) .. controls (87.05,45.92) and (81.27,49.82) .. (74.81,50) -- (65.56,50) .. controls (69.53,43.81) and (69.53,36.19) .. (65.56,30) -- cycle (60,33.33) -- (67.41,33.33) (60,46.67) -- (67.41,46.67) (94.07,40) -- (100,40) (89.63,40) .. controls (89.63,38.9) and (90.62,38) .. (91.85,38) .. controls (93.08,38) and (94.07,38.9) .. (94.07,40) .. controls (94.07,41.1) and (93.08,42) .. (91.85,42) .. controls (90.62,42) and (89.63,41.1) .. (89.63,40) -- cycle ;
\draw    (100,40) -- (130,40) ;
\draw   (65.56,80) -- (74.81,80) .. controls (81.27,80.18) and (87.05,84.08) .. (89.63,90) .. controls (87.05,95.92) and (81.27,99.82) .. (74.81,100) -- (65.56,100) .. controls (69.53,93.81) and (69.53,86.19) .. (65.56,80) -- cycle (60,83.33) -- (67.41,83.33) (60,96.67) -- (67.41,96.67) (94.07,90) -- (100,90) (89.63,90) .. controls (89.63,88.9) and (90.62,88) .. (91.85,88) .. controls (93.08,88) and (94.07,88.9) .. (94.07,90) .. controls (94.07,91.1) and (93.08,92) .. (91.85,92) .. controls (90.62,92) and (89.63,91.1) .. (89.63,90) -- cycle ;
\draw    (100,90) -- (130,90) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113,90) .. controls (113,89.01) and (113.9,88.2) .. (115,88.2) .. controls (116.1,88.2) and (117,89.01) .. (117,90) .. controls (117,90.99) and (116.1,91.8) .. (115,91.8) .. controls (113.9,91.8) and (113,90.99) .. (113,90) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113,40) .. controls (113,39.01) and (113.9,38.2) .. (115,38.2) .. controls (116.1,38.2) and (117,39.01) .. (117,40) .. controls (117,40.99) and (116.1,41.8) .. (115,41.8) .. controls (113.9,41.8) and (113,40.99) .. (113,40) -- cycle ;
\draw    (100,70) .. controls (109.2,70) and (114.4,70.4) .. (115,90) ;
\draw    (100,60) .. controls (109.2,60) and (114.4,60) .. (115,40) ;
\draw    (60,60) .. controls (80.4,59.6) and (80,70.8) .. (100,70) ;
\draw    (60,70) .. controls (80,69.6) and (80.8,60) .. (100,60) ;
\draw    (60,46.67) .. controls (47.6,47.6) and (46.8,60) .. (60,60) ;
\draw    (60,70) .. controls (47.6,70.93) and (46.8,83.33) .. (60,83.33) ;
\draw    (60,96.67) -- (40,100) ;
\draw    (60,33.33) -- (40,30) ;
\end{tikzpicture}
}

\newcommand\norlatchwithlabels{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (65.56,30) -- (74.81,30) .. controls (81.27,30.18) and (87.05,34.08) .. (89.63,40) .. controls (87.05,45.92) and (81.27,49.82) .. (74.81,50) -- (65.56,50) .. controls (69.53,43.81) and (69.53,36.19) .. (65.56,30) -- cycle (60,33.33) -- (67.41,33.33) (60,46.67) -- (67.41,46.67) (94.07,40) -- (100,40) (89.63,40) .. controls (89.63,38.9) and (90.62,38) .. (91.85,38) .. controls (93.08,38) and (94.07,38.9) .. (94.07,40) .. controls (94.07,41.1) and (93.08,42) .. (91.85,42) .. controls (90.62,42) and (89.63,41.1) .. (89.63,40) -- cycle ;
\draw    (100,40) -- (130,40) ;
\draw   (65.56,80) -- (74.81,80) .. controls (81.27,80.18) and (87.05,84.08) .. (89.63,90) .. controls (87.05,95.92) and (81.27,99.82) .. (74.81,100) -- (65.56,100) .. controls (69.53,93.81) and (69.53,86.19) .. (65.56,80) -- cycle (60,83.33) -- (67.41,83.33) (60,96.67) -- (67.41,96.67) (94.07,90) -- (100,90) (89.63,90) .. controls (89.63,88.9) and (90.62,88) .. (91.85,88) .. controls (93.08,88) and (94.07,88.9) .. (94.07,90) .. controls (94.07,91.1) and (93.08,92) .. (91.85,92) .. controls (90.62,92) and (89.63,91.1) .. (89.63,90) -- cycle ;
\draw    (100,90) -- (130,90) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113,90) .. controls (113,89.01) and (113.9,88.2) .. (115,88.2) .. controls (116.1,88.2) and (117,89.01) .. (117,90) .. controls (117,90.99) and (116.1,91.8) .. (115,91.8) .. controls (113.9,91.8) and (113,90.99) .. (113,90) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113,40) .. controls (113,39.01) and (113.9,38.2) .. (115,38.2) .. controls (116.1,38.2) and (117,39.01) .. (117,40) .. controls (117,40.99) and (116.1,41.8) .. (115,41.8) .. controls (113.9,41.8) and (113,40.99) .. (113,40) -- cycle ;
\draw    (100,70) .. controls (109.2,70) and (114.4,70.4) .. (115,90) ;
\draw    (100,60) .. controls (109.2,60) and (114.4,60) .. (115,40) ;
\draw    (60,60) .. controls (80.4,59.6) and (80,70.8) .. (100,70) ;
\draw    (60,70) .. controls (80,69.6) and (80.8,60) .. (100,60) ;
\draw    (60,46.67) .. controls (47.6,47.6) and (46.8,60) .. (60,60) ;
\draw    (60,70) .. controls (47.6,70.93) and (46.8,83.33) .. (60,83.33) ;
\draw    (60,96.67) -- (40,100) ;
\draw    (60,33.33) -- (40,30) ;
\draw (15,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathsf{Set}$};
\draw (1,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathsf{Reset}$};
\draw (141,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathsf{A}$};
\draw (141,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\overline{\mathsf{A}}$};
\end{tikzpicture}}

\newcommand\afterYanking{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw [draw opacity=0]   (50,20) ;
\draw [shift={(50,20)}, rotate = 0] [draw opacity=0][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (40,50) -- (90,50) ;
\draw    (30,50) -- (40,50) ;
\end{tikzpicture}
}

\newcommand\theYankingEquation{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (50,20) -- (70,20) ;
\draw    (70,20) .. controls (90.5,19.75) and (80.2,40.6) .. (70,40) ;
\draw    (50,20) .. controls (30,20.25) and (39.8,40.2) .. (50,40) ;
\draw    (50,20) ;
\draw [shift={(50,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (50,40) .. controls (60.33,40.17) and (60.2,50.2) .. (80,50) ;
\draw    (70,40) .. controls (59.67,40.17) and (59.8,50.2) .. (40,50) ;
\draw    (80,50) -- (90,50) ;
\draw    (30,50) -- (40,50) ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (30,10) -- (90,10) -- (90,60) -- (30,60) -- cycle ;
\draw    (120,50) -- (180,50) ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (120,10) -- (180,10) -- (180,60) -- (120,60) -- cycle ;
\draw (98,32.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
\end{tikzpicture}}

\newcommand\definingDelay{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,90); %set diagram left start at 0, and has height of 90

%Straight Lines [id:da8935221153272722]
\draw    (140,20) -- (160,20) ;
%Curve Lines [id:da5308914796676177]
\draw    (160,20) .. controls (180.5,19.75) and (170.2,40.6) .. (160,40) ;
%Curve Lines [id:da8751006141913308]
\draw    (140,20) .. controls (120,20.25) and (129.8,40.2) .. (140,40) ;
%Straight Lines [id:da8239078918584462]
\draw    (140,20) ;
\draw [shift={(140,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da970543293733778]
\draw    (140,40) .. controls (150.33,40.17) and (150.2,50.2) .. (170,50) ;
%Curve Lines [id:da816291705499397]
\draw    (160,40) .. controls (149.67,40.17) and (149.8,50.2) .. (130,50) ;
%Straight Lines [id:da9927298119245136]
\draw    (170,50) -- (180,50) ;
%Straight Lines [id:da049784720540703487]
\draw    (120,50) -- (130,50) ;
%Shape: Rectangle [id:dp791952108781689]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (120,10) -- (180,10) -- (180,60) -- (120,60) -- cycle ;
%Shape: Rectangle [id:dp24107949809197893]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (30,10) -- (90,10) -- (90,60) -- (30,60) -- cycle ;
%Flowchart: Delay [id:dp6538691917422415]
\draw   (50,30) -- (60,30) .. controls (65.52,30) and (70,34.48) .. (70,40) .. controls (70,45.52) and (65.52,50) .. (60,50) -- (50,50) -- cycle ;
%Curve Lines [id:da9461907666600158]
\draw    (70,40) .. controls (79.67,39.83) and (80.67,49.5) .. (90,50) ;
%Curve Lines [id:da7044006448743073]
\draw    (30,50) .. controls (39.67,49.83) and (40.67,39.5) .. (50,40) ;

% Text Node
\draw (93,32.4) node [anchor=north west][inner sep=0.75pt]    {$\coloneqq$};
% Text Node
\draw (60,40) node  [font=\footnotesize]  {$\delay$};


\end{tikzpicture}
}


\newcommand\cospantr{
\begin{tikzpicture}
\draw [fill,blue] (4.4,-1) circle [radius=0.05];
\node [below] at (4.4,-1) {$I\equiv F_1\equiv F_2$};
\draw [fill] (2,0.5) circle [radius=0.05];
\node [below] at (2,0.5) {\tiny $1$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5]   (4.4,-1) to [out=170,in=-50] (2,0.5);
\draw [fill] (3,1) circle [radius=0.05];
\node [below] at (3,1) {\tiny $2$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (2,0.5) to [out=90,in=180] (3,1);
\draw [fill] (4,1.5) circle [radius=0.05];
\node [below] at (4,1.5) {\tiny $3$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (3,1) to [out=90,in=180] (4,1.5);
\draw [fill] (4.3,1.5) circle [radius=0.01];
\draw [fill] (4.4,1.5) circle [radius=0.01];
\draw [fill] (4.5,1.5) circle [radius=0.01];
\draw [fill] (4.8,1.5) circle [radius=0.05];
\node [below] at (4.8,1.5) {\tiny $n-2$};
\draw [fill] (5.8,1) circle [radius=0.05];
\node [below] at (5.8,1) {\tiny $n-1$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (4.8,1.5) to [out=0,in=100] (5.8,1);
\draw [fill] (6.8,0.5) circle [radius=0.05];
\node [below] at (6.8,0.5) {\tiny $n$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (5.8,1) to [out=0,in=100] (6.8,0.5);
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (2,0.5) to [out=-20,in=140] (4.4,-1);
\draw[thick,->, shorten >=7pt,shorten <=3pt, line width=0.5] (3,1) to  (4.4,-1);
\draw[thick,->, shorten >=3pt, shorten <=3pt, line width=0.5] (4,1.5) to  (4.4,-1);
\draw[thick,->, shorten >=8pt, shorten <=8pt, line width=0.5] (4.8,1.5) to  (4.4,-1);
\draw[thick,->, shorten >=5pt, shorten <=7pt, line width=0.5] (5.8,1) to  (4.4,-1);
\draw[thick, ->, shorten >=3pt, shorten <=7pt, line width=0.5] (6.8,0.5) to  (4.4,-1);
\end{tikzpicture}
}


\newcommand\cospanfbk{
\begin{tikzpicture}
\draw [fill,green] (0,0.5) circle [radius=0.05];
\node [above] at (0,0.5) {$I$};
\draw [fill] (2,0.5) circle [radius=0.05];
\node [below] at (2,0.5) {\tiny $1$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (0,0.5) to  (2,0.5);
\draw [fill] (3,1) circle [radius=0.05];
\node [below] at (3,1) {\tiny $2$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (2,0.5) to [out=90,in=180] (3,1);
\draw [fill] (4,1.5) circle [radius=0.05];
\node [below] at (4,1.5) {\tiny $3$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (3,1) to [out=90,in=180] (4,1.5);
\draw [fill] (4.3,1.5) circle [radius=0.01];
\draw [fill] (4.4,1.5) circle [radius=0.01];
\draw [fill] (4.5,1.5) circle [radius=0.01];
\draw [fill] (4.8,1.5) circle [radius=0.05];
\node [below] at (4.8,1.5) {\tiny $n-2$};
\draw [fill] (5.8,1) circle [radius=0.05];
\node [below] at (5.8,1) {\tiny $n-1$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (4.8,1.5) to [out=0,in=100] (5.8,1);
\draw [fill] (6.8,0.5) circle [radius=0.05];
\node [below] at (6.8,0.5) {\tiny $n$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (5.8,1) to [out=0,in=100] (6.8,0.5);
\draw [fill,red] (9,0.5) circle [radius=0.05];
\node [above] at (9,0.5) {$F_1$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (6.8,0.5) to  (9,0.5);
\draw [fill,red] (6,-1.3) circle [radius=0.05];
\node [below] at (6,-1.3) {$F_2$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (0,0.5) to  (6,-1.3);
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (2,0.5) to (6,-1.3);
\draw[thick,->, shorten >=7pt,shorten <=3pt, line width=0.5] (3,1) to  (6,-1.3);
\draw[thick,->, shorten >=3pt, shorten <=3pt, line width=0.5] (4,1.5) to  (6,-1.3);
\draw[thick,->, shorten >=8pt, shorten <=8pt, line width=0.5] (4.8,1.5) to  (6,-1.3);
\draw[thick,->, shorten >=5pt, shorten <=7pt, line width=0.5] (5.8,1) to  (6,-1.3);
\draw[thick, ->, shorten >=3pt, shorten <=7pt, line width=0.5] (6.8,0.5) to  (6,-1.3);
\draw[thick, ->, shorten >=3pt, shorten <=7pt, line width=0.5] (9,0.5) to  (6,-1.3);
\draw[thick, blue, ->, shorten >=3pt, shorten <=7pt, line width=0.5] (6,-1.3) to [bend left] (0,0.5);
\draw[thick, blue, ->, shorten >=3pt, shorten <=7pt, line width=0.5] (9,0.5) to [bend right] (0,0.5);
\end{tikzpicture}
}

\newcommand\cospan{
\begin{tikzpicture}
\draw [fill,green] (0,0.5) circle [radius=0.05];
\node [above] at (0,0.5) {$I$};
\draw [fill] (2,0.5) circle [radius=0.05];
\node [below] at (2,0.5) {\tiny $1$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (0,0.5) to  (2,0.5);
\draw [fill] (3,1) circle [radius=0.05];
\node [below] at (3,1) {\tiny $2$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (2,0.5) to [out=90,in=180] (3,1);
\draw [fill] (4,1.5) circle [radius=0.05];
\node [below] at (4,1.5) {\tiny $3$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (3,1) to [out=90,in=180] (4,1.5);
\draw [fill] (4.3,1.5) circle [radius=0.01];
\draw [fill] (4.4,1.5) circle [radius=0.01];
\draw [fill] (4.5,1.5) circle [radius=0.01];
\draw [fill] (4.8,1.5) circle [radius=0.05];
\node [below] at (4.8,1.5) {\tiny $n-2$};
\draw [fill] (5.8,1) circle [radius=0.05];
\node [below] at (5.8,1) {\tiny $n-1$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (4.8,1.5) to [out=0,in=100] (5.8,1);
\draw [fill] (6.8,0.5) circle [radius=0.05];
\node [below] at (6.8,0.5) {\tiny $n$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (5.8,1) to [out=0,in=100] (6.8,0.5);
\draw [fill,red] (9,0.5) circle [radius=0.05];
\node [above] at (9,0.5) {$F_1$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (6.8,0.5) to  (9,0.5);
\draw [fill,red] (6,-1.3) circle [radius=0.05];
\node [below] at (6,-1.3) {$F_2$};
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (0,0.5) to  (6,-1.3);
\draw[thick,->, shorten >=3pt,shorten <=3pt, line width=0.5] (2,0.5) to (6,-1.3);
\draw[thick,->, shorten >=7pt,shorten <=3pt, line width=0.5] (3,1) to  (6,-1.3);
\draw[thick,->, shorten >=3pt, shorten <=3pt, line width=0.5] (4,1.5) to  (6,-1.3);
\draw[thick,->, shorten >=8pt, shorten <=8pt, line width=0.5] (4.8,1.5) to  (6,-1.3);
\draw[thick,->, shorten >=5pt, shorten <=7pt, line width=0.5] (5.8,1) to  (6,-1.3);
\draw[thick, ->, shorten >=3pt, shorten <=7pt, line width=0.5] (6.8,0.5) to  (6,-1.3);
\draw[thick, ->, shorten >=3pt, shorten <=7pt, line width=0.5] (9,0.5) to  (6,-1.3);
\end{tikzpicture}
}



\newcommand\defineNORgate{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (155,64) .. controls (155,56.27) and (161.27,50) .. (169,50) -- (231,50) .. controls (238.73,50) and (245,56.27) .. (245,64) -- (245,106) .. controls (245,113.73) and (238.73,120) .. (231,120) -- (169,120) .. controls (161.27,120) and (155,113.73) .. (155,106) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.33,89.33) .. controls (188.33,88.23) and (189.23,87.33) .. (190.33,87.33) .. controls (191.44,87.33) and (192.33,88.23) .. (192.33,89.33) .. controls (192.33,90.44) and (191.44,91.33) .. (190.33,91.33) .. controls (189.23,91.33) and (188.33,90.44) .. (188.33,89.33) -- cycle ;
\draw     ;
\draw    (192.62,86) .. controls (177.73,55.2) and (157.4,85.32) .. (184.88,89.13) ;
\draw [shift={(186.62,89.33)}, rotate = 185.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (194.67,89.5) .. controls (231.07,77.15) and (196.17,59.41) .. (190.08,83.25) ;
\draw [shift={(189.67,85.17)}, rotate = 279.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (192.67,93.17) .. controls (230.69,112.02) and (216.75,73.51) .. (196.56,84.86) ;
\draw [shift={(195,85.83)}, rotate = 325.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (185.71,91.71) .. controls (163.71,104.81) and (200.64,116.27) .. (195.61,93.53) ;
\draw [shift={(195.14,91.71)}, rotate = 433.53999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw    (145,70) -- (155,70) ;
\draw    (145,100) -- (155,100) ;
\draw    (245,85) -- (255,85) ;
\draw (158.33,62.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathsf{(0{,}0{,}1)}$};
\draw (201.5,61.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathsf{(0{,}1{,}0)}$};
\draw (214,76.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathsf{(1{,}0{,}0)}$};
\draw (199.57,103.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathsf{(1{,}0{,}0)}$};
\end{tikzpicture}
}


\newcommand\examplesSpanGraph{
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% \draw   (40,44) .. controls (40,36.27) and (46.27,30) .. (54,30) -- (116,30) .. controls (123.73,30) and (130,36.27) .. (130,44) -- (130,86) .. controls (130,93.73) and (123.73,100) .. (116,100) -- (54,100) .. controls (46.27,100) and (40,93.73) .. (40,86) -- cycle ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.33,69.33) .. controls (73.33,68.23) and (74.23,67.33) .. (75.33,67.33) .. controls (76.44,67.33) and (77.33,68.23) .. (77.33,69.33) .. controls (77.33,70.44) and (76.44,71.33) .. (75.33,71.33) .. controls (74.23,71.33) and (73.33,70.44) .. (73.33,69.33) -- cycle ;
% \draw     ;
% \draw    (77.62,66) .. controls (62.73,35.2) and (42.4,65.32) .. (69.88,69.13) ;
% \draw [shift={(71.62,69.33)}, rotate = 185.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% \draw    (79.67,69.5) .. controls (116.07,57.15) and (81.17,39.41) .. (75.08,63.25) ;
% \draw [shift={(74.67,65.17)}, rotate = 279.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% \draw    (77.67,73.17) .. controls (115.69,92.02) and (101.75,53.51) .. (81.56,64.86) ;
% \draw [shift={(80,65.83)}, rotate = 325.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% \draw    (70.71,71.71) .. controls (48.71,84.81) and (85.64,96.27) .. (80.61,73.53) ;
% \draw [shift={(80.14,71.71)}, rotate = 433.53999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% \draw    (30,50) -- (40,50) ;
% \draw    (30,80) -- (40,80) ;
% \draw    (130,65) -- (140,65) ;
% \draw   (210,44) .. controls (210,36.27) and (216.27,30) .. (224,30) -- (286,30) .. controls (293.73,30) and (300,36.27) .. (300,44) -- (300,86) .. controls (300,93.73) and (293.73,100) .. (286,100) -- (224,100) .. controls (216.27,100) and (210,93.73) .. (210,86) -- cycle ;
% \draw    (200,65) -- (210,65) ;
% \draw    (300,65) -- (310,65) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,52) .. controls (235,50.9) and (235.9,50) .. (237,50) .. controls (238.1,50) and (239,50.9) .. (239,52) .. controls (239,53.1) and (238.1,54) .. (237,54) .. controls (235.9,54) and (235,53.1) .. (235,52) -- cycle ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271,78) .. controls (271,76.9) and (271.9,76) .. (273,76) .. controls (274.1,76) and (275,76.9) .. (275,78) .. controls (275,79.1) and (274.1,80) .. (273,80) .. controls (271.9,80) and (271,79.1) .. (271,78) -- cycle ;
% \draw    (243,52.8) .. controls (255.22,51.65) and (268.54,58.9) .. (271.46,72.1) ;
% \draw [shift={(271.8,74)}, rotate = 262.09000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% \draw    (267.4,77.2) .. controls (253.34,76.82) and (242.89,70.3) .. (238.56,58.56) ;
% \draw [shift={(237.93,56.67)}, rotate = 433.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% \draw    (237.4,48) .. controls (238.56,29.38) and (211.5,41.99) .. (229.59,50.79) ;
% \draw [shift={(231.4,51.6)}, rotate = 202.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% \draw    (273.4,82.8) .. controls (274.96,102.3) and (301.24,79.21) .. (279.19,77.67) ;
% \draw [shift={(277.4,77.6)}, rotate = 360.90999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% \draw (43.33,40) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{0}{0}{,}1$};
% \draw (86.1,36.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{0}{1}{,}0$};
% \draw (99,56.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{1}{0}{,}0$};
% \draw (86,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{1}{1}{,}0$};
% \draw (266.5,51.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\LatchSet{,}\LatchNotA$};
% \draw (215.3,72.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\LatchReset{,}\LatchA$};
% \draw (239.3,35.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\LatchIdle{,}\LatchNotA$};
% \draw (246.1,85.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\LatchIdle{,}\LatchA$};
% \end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Rounded Rect [id:dp20612088564816722]
\draw   (60,64) .. controls (60,56.27) and (66.27,50) .. (74,50) -- (136,50) .. controls (143.73,50) and (150,56.27) .. (150,64) -- (150,106) .. controls (150,113.73) and (143.73,120) .. (136,120) -- (74,120) .. controls (66.27,120) and (60,113.73) .. (60,106) -- cycle ;
%Shape: Ellipse [id:dp06294171397114101]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.33,89.33) .. controls (93.33,88.23) and (94.23,87.33) .. (95.33,87.33) .. controls (96.44,87.33) and (97.33,88.23) .. (97.33,89.33) .. controls (97.33,90.44) and (96.44,91.33) .. (95.33,91.33) .. controls (94.23,91.33) and (93.33,90.44) .. (93.33,89.33) -- cycle ;
%Curve Lines [id:da1731856115839242]
\draw     ;
%Curve Lines [id:da7826553393812862]
\draw    (97.62,86) .. controls (82.73,55.2) and (62.4,85.32) .. (89.88,89.13) ;
\draw [shift={(91.62,89.33)}, rotate = 185.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da907286270698963]
\draw    (99.67,89.5) .. controls (136.07,77.15) and (101.17,59.41) .. (95.08,83.25) ;
\draw [shift={(94.67,85.17)}, rotate = 279.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da8400332560737526]
\draw    (97.67,93.17) .. controls (135.69,112.02) and (121.75,73.51) .. (101.56,84.86) ;
\draw [shift={(100,85.83)}, rotate = 325.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da805752425698712]
\draw    (90.71,91.71) .. controls (68.71,104.81) and (105.64,116.27) .. (100.61,93.53) ;
\draw [shift={(100.14,91.71)}, rotate = 433.53999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6597800427040237]
\draw    (40,70) -- (60,70) ;
%Straight Lines [id:da10863761077751588]
\draw    (40,100) -- (60,100) ;
%Straight Lines [id:da4676251089329022]
\draw    (150,85) -- (170,85) ;
%Rounded Rect [id:dp9752810523379439]
\draw   (230,64) .. controls (230,56.27) and (236.27,50) .. (244,50) -- (306,50) .. controls (313.73,50) and (320,56.27) .. (320,64) -- (320,106) .. controls (320,113.73) and (313.73,120) .. (306,120) -- (244,120) .. controls (236.27,120) and (230,113.73) .. (230,106) -- cycle ;
%Straight Lines [id:da7645370144894921]
%\draw    (210,70) -- (230,70) ;
\draw    (210,85) -- (230,85) ;
%\draw    (210,100) -- (230,100) ;
%Straight Lines [id:da8418157927678144]
\draw    (320,85) -- (340,85) ;
%Shape: Ellipse [id:dp34365193991315]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,72) .. controls (255,70.9) and (255.9,70) .. (257,70) .. controls (258.1,70) and (259,70.9) .. (259,72) .. controls (259,73.1) and (258.1,74) .. (257,74) .. controls (255.9,74) and (255,73.1) .. (255,72) -- cycle ;
%Shape: Ellipse [id:dp04746361129681487]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291,98) .. controls (291,96.9) and (291.9,96) .. (293,96) .. controls (294.1,96) and (295,96.9) .. (295,98) .. controls (295,99.1) and (294.1,100) .. (293,100) .. controls (291.9,100) and (291,99.1) .. (291,98) -- cycle ;
%Curve Lines [id:da5718158524960446]
\draw    (263,72.8) .. controls (275.22,71.65) and (288.54,78.9) .. (291.46,92.1) ;
\draw [shift={(291.8,94)}, rotate = 262.09000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da12777667870633236]
\draw    (287.4,97.2) .. controls (273.34,96.82) and (262.89,90.3) .. (258.56,78.56) ;
\draw [shift={(257.93,76.67)}, rotate = 433.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da5349920156959674]
\draw    (257.4,68) .. controls (258.56,49.38) and (231.5,61.99) .. (249.59,70.79) ;
\draw [shift={(251.4,71.6)}, rotate = 202.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da8762414098313462]
\draw    (293.4,102.8) .. controls (294.96,122.3) and (321.24,99.21) .. (299.19,97.67) ;
\draw [shift={(297.4,97.6)}, rotate = 360.90999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (63.33,58.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{0}{0}{,}1$};
% Text Node
\draw (106.1,56.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{0}{1}{,}0$};
% Text Node
\draw (119,76.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{1}{0}{,}0$};
% Text Node
\draw (106,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{1}{1}{,}0$};
% Text Node
\draw (286.5,71.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\LatchSet{,}\LatchA$};
% Text Node
\draw (235.3,89.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\LatchReset{,}\LatchNotA$};
% Text Node
\draw (259.3,55.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] {$\LatchIdle{,}\LatchNotA$ $\LatchReset{,}\LatchNotA$};
% Text Node
\draw (249.1,105.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\LatchSet{,}\LatchA$ $\LatchIdle{,}\LatchA$};
% Text Node
\draw (41,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Bool$};
% Text Node
\draw (41,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Bool$};
% Text Node
\draw (153,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Bool$};
% Text Node
\draw (213,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
%\draw (211,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
\draw (323,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
\end{tikzpicture}

}


\newcommand\norGatesSplit{
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% \draw   (95.08,24.95) -- (100.08,24.95) .. controls (102.84,24.95) and (105.08,27.19) .. (105.08,29.95) .. controls (105.08,32.71) and (102.84,34.95) .. (100.08,34.95) -- (95.08,34.95) -- cycle ;
% \draw   (40.56,15) -- (49.81,15) .. controls (56.27,15.18) and (62.05,19.08) .. (64.63,25) .. controls (62.05,30.92) and (56.27,34.82) .. (49.81,35) -- (40.56,35) .. controls (44.53,28.81) and (44.53,21.19) .. (40.56,15) -- cycle (35,18.33) -- (42.41,18.33) (35,31.67) -- (42.41,31.67) (69.07,25) -- (75,25) (64.63,25) .. controls (64.63,23.9) and (65.62,23) .. (66.85,23) .. controls (68.08,23) and (69.07,23.9) .. (69.07,25) .. controls (69.07,26.1) and (68.08,27) .. (66.85,27) .. controls (65.62,27) and (64.63,26.1) .. (64.63,25) -- cycle ;
% \draw    (120,39.95) -- (130,39.95) ;
% \draw   (40.56,65) -- (49.81,65) .. controls (56.27,65.18) and (62.05,69.08) .. (64.63,75) .. controls (62.05,80.92) and (56.27,84.82) .. (49.81,85) -- (40.56,85) .. controls (44.53,78.81) and (44.53,71.19) .. (40.56,65) -- cycle (35,68.33) -- (42.41,68.33) (35,81.67) -- (42.41,81.67) (69.07,75) -- (75,75) (64.63,75) .. controls (64.63,73.9) and (65.62,73) .. (66.85,73) .. controls (68.08,73) and (69.07,73.9) .. (69.07,75) .. controls (69.07,76.1) and (68.08,77) .. (66.85,77) .. controls (65.62,77) and (64.63,76.1) .. (64.63,75) -- cycle ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.08,24.95) .. controls (78.08,23.96) and (78.97,23.15) .. (80.08,23.15) .. controls (81.18,23.15) and (82.08,23.96) .. (82.08,24.95) .. controls (82.08,25.95) and (81.18,26.75) .. (80.08,26.75) .. controls (78.97,26.75) and (78.08,25.95) .. (78.08,24.95) -- cycle ;
% \draw    (90.08,14.95) .. controls (81.08,14.79) and (80.41,14.45) .. (80.08,24.95) ;
% \draw    (35,45) .. controls (55.4,44.6) and (55,55.8) .. (75,55) ;
% \draw    (35,55) .. controls (55,54.6) and (55.8,45) .. (75,45) ;
% \draw    (35,81.67) -- (10,85) ;
% \draw    (35,18.33) -- (10,15) ;
% \draw    (90.08,14.95) -- (110.08,14.95) ;
% \draw    (90,30) .. controls (80,30.5) and (79.67,30.17) .. (80,25) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118,39.95) .. controls (118,38.96) and (118.9,38.15) .. (120,38.15) .. controls (121.1,38.15) and (122,38.96) .. (122,39.95) .. controls (122,40.95) and (121.1,41.75) .. (120,41.75) .. controls (118.9,41.75) and (118,40.95) .. (118,39.95) -- cycle ;
% \draw    (75,45) -- (110,44.95) ;
% \draw    (120,39.95) .. controls (120,35.79) and (116,29.79) .. (110,29.95) ;
% \draw    (120,39.95) .. controls (120.33,45.12) and (116.33,45.12) .. (110,44.95) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128,39.95) .. controls (128,38.96) and (128.9,38.15) .. (130,38.15) .. controls (131.1,38.15) and (132,38.96) .. (132,39.95) .. controls (132,40.95) and (131.1,41.75) .. (130,41.75) .. controls (128.9,41.75) and (128,40.95) .. (128,39.95) -- cycle ;
% \draw    (110.08,14.95) -- (135,15) ;
% \draw    (75,25) -- (80,25) ;
% \draw    (90,30) -- (95,30) ;
% \draw    (105.08,29.95) -- (110.08,29.95) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.08,74.79) .. controls (78.08,73.79) and (78.97,72.99) .. (80.08,72.99) .. controls (81.18,72.99) and (82.08,73.79) .. (82.08,74.79) .. controls (82.08,75.78) and (81.18,76.59) .. (80.08,76.59) .. controls (78.97,76.59) and (78.08,75.78) .. (78.08,74.79) -- cycle ;
% \draw    (90,85) .. controls (81,84.83) and (79.67,85.17) .. (80,74.83) ;
% \draw    (90,70) .. controls (80,70.5) and (80.33,69.83) .. (80,74.83) ;
% \draw    (75,74.83) -- (80,74.83) ;
% \draw    (90,70) -- (95,70) ;
% \draw    (110.08,84.95) -- (135,85) ;
% \draw    (120,60) -- (130,60) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118,60) .. controls (118,59.01) and (118.9,58.2) .. (120,58.2) .. controls (121.1,58.2) and (122,59.01) .. (122,60) .. controls (122,60.99) and (121.1,61.8) .. (120,61.8) .. controls (118.9,61.8) and (118,60.99) .. (118,60) -- cycle ;
% \draw    (120,60) .. controls (120,55.83) and (116,54.79) .. (110,54.95) ;
% \draw    (120,60) .. controls (120.33,65.17) and (116.33,70.12) .. (110,69.95) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128,60) .. controls (128,59.01) and (128.9,58.2) .. (130,58.2) .. controls (131.1,58.2) and (132,59.01) .. (132,60) .. controls (132,60.99) and (131.1,61.8) .. (130,61.8) .. controls (128.9,61.8) and (128,60.99) .. (128,60) -- cycle ;
% \draw    (90.08,84.95) -- (110.08,84.95) ;
% \draw    (75,55) -- (110,54.95) ;
% \draw   (95,65) -- (100,65) .. controls (102.76,65) and (105,67.24) .. (105,70) .. controls (105,72.76) and (102.76,75) .. (100,75) -- (95,75) -- cycle ;
% \draw    (105,70) -- (110,70) ;
% \draw    (25,40.05) .. controls (25.33,45.21) and (30.2,44.85) .. (35,45) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23,40.05) .. controls (23,39.05) and (23.9,38.25) .. (25,38.25) .. controls (26.1,38.25) and (27,39.05) .. (27,40.05) .. controls (27,41.04) and (26.1,41.85) .. (25,41.85) .. controls (23.9,41.85) and (23,41.04) .. (23,40.05) -- cycle ;
% \draw    (15,40.05) -- (25,40.05) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13,40.05) .. controls (13,39.05) and (13.9,38.25) .. (15,38.25) .. controls (16.1,38.25) and (17,39.05) .. (17,40.05) .. controls (17,41.04) and (16.1,41.85) .. (15,41.85) .. controls (13.9,41.85) and (13,41.04) .. (13,40.05) -- cycle ;
% \draw    (25,40.05) .. controls (25,35.88) and (27.4,31.4) .. (35,31.67) ;
% \draw    (25,61.8) .. controls (25.33,66.97) and (30.2,68.18) .. (35,68.33) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23,60) .. controls (23,59.01) and (23.9,58.2) .. (25,58.2) .. controls (26.1,58.2) and (27,59.01) .. (27,60) .. controls (27,60.99) and (26.1,61.8) .. (25,61.8) .. controls (23.9,61.8) and (23,60.99) .. (23,60) -- cycle ;
% \draw    (15,60) -- (25,60) ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13,60) .. controls (13,59.01) and (13.9,58.2) .. (15,58.2) .. controls (16.1,58.2) and (17,59.01) .. (17,60) .. controls (17,60.99) and (16.1,61.8) .. (15,61.8) .. controls (13.9,61.8) and (13,60.99) .. (13,60) -- cycle ;
% \draw    (25,60) .. controls (25,55.83) and (27.4,54.74) .. (35,55.01) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (35,10) -- (35,90) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (35,25) -- (10,25) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (35,75) -- (10,75) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (35,50) -- (10,50) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (90,90) -- (90,60) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (75,40) -- (35,40) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (75,60) -- (35,60) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (75,40) -- (75,10) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (75,90) -- (75,40) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,40) -- (75,40) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (90,40) -- (90,10) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,40) -- (110,10) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (135,20) -- (90,20) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (135,80) -- (90,80) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,60) -- (75,60) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,90) -- (110,60) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (125,80) -- (125,20) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (135,50) -- (110,50) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,60) -- (110,40) ;
% \draw [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (20,75) -- (20,25) ;
% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186
%Flowchart: Delay [id:dp24083556843608844]
\draw   (95.08,20.35) -- (100.08,20.35) .. controls (102.84,20.35) and (105.08,22.59) .. (105.08,25.35) .. controls (105.08,28.11) and (102.84,30.35) .. (100.08,30.35) -- (95.08,30.35) -- cycle ;
%Shape: Nor Gate [id:dp1174639072431336]
\draw   (40.56,10.4) -- (49.81,10.4) .. controls (56.27,10.58) and (62.05,14.48) .. (64.63,20.4) .. controls (62.05,26.32) and (56.27,30.22) .. (49.81,30.4) -- (40.56,30.4) .. controls (44.53,24.21) and (44.53,16.59) .. (40.56,10.4) -- cycle (35,13.73) -- (42.41,13.73) (35,27.07) -- (42.41,27.07) (69.07,20.4) -- (75,20.4) (64.63,20.4) .. controls (64.63,19.3) and (65.62,18.4) .. (66.85,18.4) .. controls (68.08,18.4) and (69.07,19.3) .. (69.07,20.4) .. controls (69.07,21.5) and (68.08,22.4) .. (66.85,22.4) .. controls (65.62,22.4) and (64.63,21.5) .. (64.63,20.4) -- cycle ;
%Straight Lines [id:da6794862004678069]
\draw    (120,35.35) -- (130,35.35) ;
%Shape: Nor Gate [id:dp7324904836144409]
\draw   (40.56,60.4) -- (49.81,60.4) .. controls (56.27,60.58) and (62.05,64.48) .. (64.63,70.4) .. controls (62.05,76.32) and (56.27,80.22) .. (49.81,80.4) -- (40.56,80.4) .. controls (44.53,74.21) and (44.53,66.59) .. (40.56,60.4) -- cycle (35,63.73) -- (42.41,63.73) (35,77.07) -- (42.41,77.07) (69.07,70.4) -- (75,70.4) (64.63,70.4) .. controls (64.63,69.3) and (65.62,68.4) .. (66.85,68.4) .. controls (68.08,68.4) and (69.07,69.3) .. (69.07,70.4) .. controls (69.07,71.5) and (68.08,72.4) .. (66.85,72.4) .. controls (65.62,72.4) and (64.63,71.5) .. (64.63,70.4) -- cycle ;
%Shape: Ellipse [id:dp6801127792876955]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.08,20.35) .. controls (78.08,19.36) and (78.97,18.55) .. (80.08,18.55) .. controls (81.18,18.55) and (82.08,19.36) .. (82.08,20.35) .. controls (82.08,21.35) and (81.18,22.15) .. (80.08,22.15) .. controls (78.97,22.15) and (78.08,21.35) .. (78.08,20.35) -- cycle ;
%Curve Lines [id:da408632617209158]
\draw    (90.08,10.35) .. controls (81.08,10.19) and (80.41,9.85) .. (80.08,20.35) ;
%Curve Lines [id:da21970169268257378]
\draw    (35,40.4) .. controls (55.4,40) and (55,51.2) .. (75,50.4) ;
%Curve Lines [id:da9534226147758329]
\draw    (35,50.4) .. controls (55,50) and (55.8,40.4) .. (75,40.4) ;
%Straight Lines [id:da10111265665953872]
\draw    (35,77.07) -- (10,80.4) ;
%Straight Lines [id:da6891760167134943]
\draw    (35,13.73) -- (10,10.4) ;
%Straight Lines [id:da03593189104654737]
\draw    (90.08,10.35) -- (110.08,10.35) ;
%Curve Lines [id:da08511639468415777]
\draw    (90,25.4) .. controls (80,25.9) and (79.67,25.57) .. (80,20.4) ;
%Shape: Ellipse [id:dp6073108152139981]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118,35.35) .. controls (118,34.36) and (118.9,33.55) .. (120,33.55) .. controls (121.1,33.55) and (122,34.36) .. (122,35.35) .. controls (122,36.35) and (121.1,37.15) .. (120,37.15) .. controls (118.9,37.15) and (118,36.35) .. (118,35.35) -- cycle ;
%Straight Lines [id:da5992329409533651]
\draw    (75,40.4) -- (110,40.35) ;
%Curve Lines [id:da8540747495640825]
\draw    (120,35.35) .. controls (120,31.19) and (116,25.19) .. (110,25.35) ;
%Curve Lines [id:da7388695071079242]
\draw    (120,35.35) .. controls (120.33,40.52) and (116.33,40.52) .. (110,40.35) ;
%Shape: Ellipse [id:dp655331459282188]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128,35.35) .. controls (128,34.36) and (128.9,33.55) .. (130,33.55) .. controls (131.1,33.55) and (132,34.36) .. (132,35.35) .. controls (132,36.35) and (131.1,37.15) .. (130,37.15) .. controls (128.9,37.15) and (128,36.35) .. (128,35.35) -- cycle ;
%Straight Lines [id:da23607820639415455]
\draw    (110.08,10.35) -- (135,10.4) ;
%Straight Lines [id:da3589757879875407]
\draw    (75,20.4) -- (80,20.4) ;
%Straight Lines [id:da6434689158670215]
\draw    (90,25.4) -- (95,25.4) ;
%Straight Lines [id:da3671078742792582]
\draw    (105.08,25.35) -- (110.08,25.35) ;
%Shape: Ellipse [id:dp25210842349738394]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.08,70.19) .. controls (78.08,69.19) and (78.97,68.39) .. (80.08,68.39) .. controls (81.18,68.39) and (82.08,69.19) .. (82.08,70.19) .. controls (82.08,71.18) and (81.18,71.99) .. (80.08,71.99) .. controls (78.97,71.99) and (78.08,71.18) .. (78.08,70.19) -- cycle ;
%Curve Lines [id:da8389986373489492]
\draw    (90,80.4) .. controls (81,80.23) and (79.67,80.57) .. (80,70.23) ;
%Curve Lines [id:da3229000617375315]
\draw    (90,65.4) .. controls (80,65.9) and (80.33,65.23) .. (80,70.23) ;
%Straight Lines [id:da44401429952217475]
\draw    (75,70.23) -- (80,70.23) ;
%Straight Lines [id:da10036762927207044]
\draw    (90,65.4) -- (95,65.4) ;
%Straight Lines [id:da06659793478461873]
\draw    (110.08,80.35) -- (135,80.4) ;
%Straight Lines [id:da6402863389849871]
\draw    (120,55.4) -- (130,55.4) ;
%Shape: Ellipse [id:dp8636812436856334]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118,55.4) .. controls (118,54.41) and (118.9,53.6) .. (120,53.6) .. controls (121.1,53.6) and (122,54.41) .. (122,55.4) .. controls (122,56.39) and (121.1,57.2) .. (120,57.2) .. controls (118.9,57.2) and (118,56.39) .. (118,55.4) -- cycle ;
%Curve Lines [id:da206130624482749]
\draw    (120,55.4) .. controls (120,51.23) and (116,50.19) .. (110,50.35) ;
%Curve Lines [id:da9898440813879414]
\draw    (120,55.4) .. controls (120.33,60.57) and (116.33,65.52) .. (110,65.35) ;
%Shape: Ellipse [id:dp7873525517592767]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128,55.4) .. controls (128,54.41) and (128.9,53.6) .. (130,53.6) .. controls (131.1,53.6) and (132,54.41) .. (132,55.4) .. controls (132,56.39) and (131.1,57.2) .. (130,57.2) .. controls (128.9,57.2) and (128,56.39) .. (128,55.4) -- cycle ;
%Straight Lines [id:da8116801434137108]
\draw    (90.08,80.35) -- (110.08,80.35) ;
%Straight Lines [id:da97852103006379]
\draw    (75,50.4) -- (110,50.35) ;
%Flowchart: Delay [id:dp5875607694141548]
\draw   (95,60.4) -- (100,60.4) .. controls (102.76,60.4) and (105,62.64) .. (105,65.4) .. controls (105,68.16) and (102.76,70.4) .. (100,70.4) -- (95,70.4) -- cycle ;
%Straight Lines [id:da9439908372302799]
\draw    (105,65.4) -- (110,65.4) ;
%Curve Lines [id:da31611261451517114]
\draw    (25,35.45) .. controls (25.33,40.61) and (30.2,40.25) .. (35,40.4) ;
%Shape: Ellipse [id:dp46162402660353685]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23,35.45) .. controls (23,34.45) and (23.9,33.65) .. (25,33.65) .. controls (26.1,33.65) and (27,34.45) .. (27,35.45) .. controls (27,36.44) and (26.1,37.25) .. (25,37.25) .. controls (23.9,37.25) and (23,36.44) .. (23,35.45) -- cycle ;
%Straight Lines [id:da33248369943685274]
\draw    (15,35.45) -- (25,35.45) ;
%Shape: Ellipse [id:dp8709035085272482]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13,35.45) .. controls (13,34.45) and (13.9,33.65) .. (15,33.65) .. controls (16.1,33.65) and (17,34.45) .. (17,35.45) .. controls (17,36.44) and (16.1,37.25) .. (15,37.25) .. controls (13.9,37.25) and (13,36.44) .. (13,35.45) -- cycle ;
%Curve Lines [id:da9501895359182413]
\draw    (25,35.45) .. controls (25,31.28) and (27.4,26.8) .. (35,27.07) ;
%Curve Lines [id:da9834056276746465]
\draw    (25,57.2) .. controls (25.33,62.37) and (30.2,63.58) .. (35,63.73) ;
%Shape: Ellipse [id:dp5903550609286937]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23,55.4) .. controls (23,54.41) and (23.9,53.6) .. (25,53.6) .. controls (26.1,53.6) and (27,54.41) .. (27,55.4) .. controls (27,56.39) and (26.1,57.2) .. (25,57.2) .. controls (23.9,57.2) and (23,56.39) .. (23,55.4) -- cycle ;
%Straight Lines [id:da17762897606973183]
\draw    (15,55.4) -- (25,55.4) ;
%Shape: Ellipse [id:dp4015665997536192]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13,55.4) .. controls (13,54.41) and (13.9,53.6) .. (15,53.6) .. controls (16.1,53.6) and (17,54.41) .. (17,55.4) .. controls (17,56.39) and (16.1,57.2) .. (15,57.2) .. controls (13.9,57.2) and (13,56.39) .. (13,55.4) -- cycle ;
%Curve Lines [id:da1990102990029714]
\draw    (25,55.4) .. controls (25,51.23) and (27.4,50.14) .. (35,50.41) ;
%Straight Lines [id:da09736425325307552]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (35,5.4) -- (35,85.4) ;
%Straight Lines [id:da5036074331825833]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (35,20.4) -- (10,20.4) ;
%Straight Lines [id:da8649103960815067]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (35,70.4) -- (10,70.4) ;
%Straight Lines [id:da7683606429956532]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (35,45.4) -- (10,45.4) ;
%Straight Lines [id:da06249752602276959]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (90,85.4) -- (90,55.4) ;
%Straight Lines [id:da5459585074567948]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (75,35.4) -- (35,35.4) ;
%Straight Lines [id:da7299106854472225]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (75,55.4) -- (35,55.4) ;
%Straight Lines [id:da7234195691689606]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (75,35.4) -- (75,5.4) ;
%Straight Lines [id:da3713013864987261]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (75,85.4) -- (75,35.4) ;
%Straight Lines [id:da45819079015093467]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,35.4) -- (75,35.4) ;
%Straight Lines [id:da880180881909919]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (90,35.4) -- (90,5.4) ;
%Straight Lines [id:da5087585837685588]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,35.4) -- (110,5.4) ;
%Straight Lines [id:da25722687538644484]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (135,15.4) -- (90,15.4) ;
%Straight Lines [id:da9488815779893649]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (135,74.6) -- (90,74.6) ;
%Straight Lines [id:da3962952708496622]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,55.4) -- (75,55.4) ;
%Straight Lines [id:da03860624755892583]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,85.4) -- (110,55.4) ;
%Straight Lines [id:da8280012105125378]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (125,75.4) -- (125,15.4) ;
%Straight Lines [id:da0826619699494957]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (135,45.4) -- (110,45.4) ;
%Straight Lines [id:da8269490790972552]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (110,55.4) -- (110,35.4) ;
%Straight Lines [id:da6059179335167438]
\draw  [color=NavyBlue  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.0pt}]  (20,70.4) -- (20,20.4) ;
% Text Node
\draw (96.4,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\delay$};
% Text Node
\draw (96.4,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\delay$};
\end{tikzpicture}
}

\newcommand\norlatchtraced{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Nor Gate [id:dp7766585501274106]
\draw   (230.56,30) -- (239.81,30) .. controls (246.27,30.18) and (252.05,34.08) .. (254.63,40) .. controls (252.05,45.92) and (246.27,49.82) .. (239.81,50) -- (230.56,50) .. controls (234.53,43.81) and (234.53,36.19) .. (230.56,30) -- cycle (225,33.33) -- (232.41,33.33) (225,46.67) -- (232.41,46.67) (259.07,40) -- (265,40) (254.63,40) .. controls (254.63,38.9) and (255.62,38) .. (256.85,38) .. controls (258.08,38) and (259.07,38.9) .. (259.07,40) .. controls (259.07,41.1) and (258.08,42) .. (256.85,42) .. controls (255.62,42) and (254.63,41.1) .. (254.63,40) -- cycle ;
%Straight Lines [id:da9902694379392886]
\draw    (295,54.95) -- (305,54.95) ;
%Shape: Nor Gate [id:dp08962101080203622]
\draw   (230.56,80) -- (239.81,80) .. controls (246.27,80.18) and (252.05,84.08) .. (254.63,90) .. controls (252.05,95.92) and (246.27,99.82) .. (239.81,100) -- (230.56,100) .. controls (234.53,93.81) and (234.53,86.19) .. (230.56,80) -- cycle (225,83.33) -- (232.41,83.33) (225,96.67) -- (232.41,96.67) (259.07,90) -- (265,90) (254.63,90) .. controls (254.63,88.9) and (255.62,88) .. (256.85,88) .. controls (258.08,88) and (259.07,88.9) .. (259.07,90) .. controls (259.07,91.1) and (258.08,92) .. (256.85,92) .. controls (255.62,92) and (254.63,91.1) .. (254.63,90) -- cycle ;
%Shape: Ellipse [id:dp7331915242803263]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.08,39.95) .. controls (268.08,38.96) and (268.97,38.15) .. (270.08,38.15) .. controls (271.18,38.15) and (272.08,38.96) .. (272.08,39.95) .. controls (272.08,40.95) and (271.18,41.75) .. (270.08,41.75) .. controls (268.97,41.75) and (268.08,40.95) .. (268.08,39.95) -- cycle ;
%Curve Lines [id:da15864262803289686]
\draw    (280.08,29.95) .. controls (271.08,29.79) and (270.41,29.45) .. (270.08,39.95) ;
%Curve Lines [id:da7033543834705632]
\draw    (225,60) .. controls (245.4,59.6) and (245,70.8) .. (265,70) ;
%Curve Lines [id:da3197095047128554]
\draw    (225,70) .. controls (245,69.6) and (245.8,60) .. (265,60) ;
%Straight Lines [id:da5264383742633635]
\draw    (225,96.67) -- (200,100) ;
%Straight Lines [id:da6797898915202798]
\draw    (225,33.33) -- (200,30) ;
%Straight Lines [id:da2511432604391055]
\draw    (280.08,29.95) -- (300.08,29.95) ;
%Curve Lines [id:da16220163876477012]
\draw    (280,45) .. controls (270,45.5) and (269.67,45.17) .. (270,40) ;
%Shape: Ellipse [id:dp04408607124230901]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293,54.95) .. controls (293,53.96) and (293.9,53.15) .. (295,53.15) .. controls (296.1,53.15) and (297,53.96) .. (297,54.95) .. controls (297,55.95) and (296.1,56.75) .. (295,56.75) .. controls (293.9,56.75) and (293,55.95) .. (293,54.95) -- cycle ;
%Straight Lines [id:da8419689832661373]
\draw    (265,60) -- (285,60) ;
%Curve Lines [id:da03714630739214253]
\draw    (295,54.95) .. controls (295,50.79) and (291,44.79) .. (285,44.95) ;
%Curve Lines [id:da44961918095096487]
\draw    (295,54.95) .. controls (295.33,60.12) and (291.33,60.12) .. (285,59.95) ;
%Shape: Ellipse [id:dp21295050334119614]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303,54.95) .. controls (303,53.96) and (303.9,53.15) .. (305,53.15) .. controls (306.1,53.15) and (307,53.96) .. (307,54.95) .. controls (307,55.95) and (306.1,56.75) .. (305,56.75) .. controls (303.9,56.75) and (303,55.95) .. (303,54.95) -- cycle ;
%Straight Lines [id:da7745820671483881]
\draw    (300.08,29.95) -- (310,30) ;
%Straight Lines [id:da8358921530448244]
\draw    (265,40) -- (270,40) ;
%Straight Lines [id:da1947196903857087]
\draw    (280.08,44.95) -- (285.08,44.95) ;
%Shape: Ellipse [id:dp6404840662158724]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.08,89.79) .. controls (268.08,88.79) and (268.97,87.99) .. (270.08,87.99) .. controls (271.18,87.99) and (272.08,88.79) .. (272.08,89.79) .. controls (272.08,90.78) and (271.18,91.59) .. (270.08,91.59) .. controls (268.97,91.59) and (268.08,90.78) .. (268.08,89.79) -- cycle ;
%Curve Lines [id:da5463036513034023]
\draw    (280,100) .. controls (271,99.83) and (269.67,100.17) .. (270,89.83) ;
%Curve Lines [id:da67542137476044]
\draw    (280,85) .. controls (270,85.5) and (270.33,84.83) .. (270,89.83) ;
%Straight Lines [id:da316585245099109]
\draw    (265,89.83) -- (270,89.83) ;
%Straight Lines [id:da8862841091061134]
\draw    (300.08,99.95) -- (310,100) ;
%Straight Lines [id:da5255373350459521]
\draw    (295,75) -- (305,75) ;
%Shape: Ellipse [id:dp6132051358660796]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293,75) .. controls (293,74.01) and (293.9,73.2) .. (295,73.2) .. controls (296.1,73.2) and (297,74.01) .. (297,75) .. controls (297,75.99) and (296.1,76.8) .. (295,76.8) .. controls (293.9,76.8) and (293,75.99) .. (293,75) -- cycle ;
%Curve Lines [id:da4045485323941198]
\draw    (295,75) .. controls (295,70.83) and (291,69.79) .. (285,69.95) ;
%Curve Lines [id:da2974390445848225]
\draw    (295,75) .. controls (295.33,80.17) and (291.33,85.12) .. (285,84.95) ;
%Shape: Ellipse [id:dp8313801930703045]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303,75) .. controls (303,74.01) and (303.9,73.2) .. (305,73.2) .. controls (306.1,73.2) and (307,74.01) .. (307,75) .. controls (307,75.99) and (306.1,76.8) .. (305,76.8) .. controls (303.9,76.8) and (303,75.99) .. (303,75) -- cycle ;
%Straight Lines [id:da11854714695171265]
\draw    (280.08,99.95) -- (300.08,99.95) ;
%Straight Lines [id:da7503116200531832]
\draw    (265,70) -- (285,69.95) ;
%Straight Lines [id:da384350668200635]
\draw    (280,85) -- (285,85) ;
%Curve Lines [id:da6814018333115942]
\draw    (215,55.05) .. controls (215.33,60.21) and (220.2,59.85) .. (225,60) ;
%Shape: Ellipse [id:dp34579285099313095]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213,55.05) .. controls (213,54.05) and (213.9,53.25) .. (215,53.25) .. controls (216.1,53.25) and (217,54.05) .. (217,55.05) .. controls (217,56.04) and (216.1,56.85) .. (215,56.85) .. controls (213.9,56.85) and (213,56.04) .. (213,55.05) -- cycle ;
%Straight Lines [id:da6147560670877917]
\draw    (205,55.05) -- (215,55.05) ;
%Shape: Ellipse [id:dp8706316656024404]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203,55.05) .. controls (203,54.05) and (203.9,53.25) .. (205,53.25) .. controls (206.1,53.25) and (207,54.05) .. (207,55.05) .. controls (207,56.04) and (206.1,56.85) .. (205,56.85) .. controls (203.9,56.85) and (203,56.04) .. (203,55.05) -- cycle ;
%Curve Lines [id:da8531853298377087]
\draw    (215,55.05) .. controls (215,50.88) and (217.4,46.4) .. (225,46.67) ;
%Curve Lines [id:da7299522186498982]
\draw    (215,76.8) .. controls (215.33,81.97) and (220.2,83.18) .. (225,83.33) ;
%Shape: Ellipse [id:dp028835025039682938]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213,75) .. controls (213,74.01) and (213.9,73.2) .. (215,73.2) .. controls (216.1,73.2) and (217,74.01) .. (217,75) .. controls (217,75.99) and (216.1,76.8) .. (215,76.8) .. controls (213.9,76.8) and (213,75.99) .. (213,75) -- cycle ;
%Straight Lines [id:da34049454972257454]
\draw    (205,75) -- (215,75) ;
%Shape: Ellipse [id:dp5315124416646233]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203,75) .. controls (203,74.01) and (203.9,73.2) .. (205,73.2) .. controls (206.1,73.2) and (207,74.01) .. (207,75) .. controls (207,75.99) and (206.1,76.8) .. (205,76.8) .. controls (203.9,76.8) and (203,75.99) .. (203,75) -- cycle ;
%Curve Lines [id:da7076633988393578]
\draw    (215,75) .. controls (215,70.83) and (217.4,69.74) .. (225,70.01) ;
\end{tikzpicture}
}

\newcommand\norlatchfeedback{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186
%Flowchart: Delay [id:dp24783306395597404]
\draw   (305.08,59.95) -- (310.08,59.95) .. controls (312.84,59.95) and (315.08,62.19) .. (315.08,64.95) .. controls (315.08,67.71) and (312.84,69.95) .. (310.08,69.95) -- (305.08,69.95) -- cycle ;
%Shape: Nor Gate [id:dp3277330870846129]
\draw   (250.56,50) -- (259.81,50) .. controls (266.27,50.18) and (272.05,54.08) .. (274.63,60) .. controls (272.05,65.92) and (266.27,69.82) .. (259.81,70) -- (250.56,70) .. controls (254.53,63.81) and (254.53,56.19) .. (250.56,50) -- cycle (245,53.33) -- (252.41,53.33) (245,66.67) -- (252.41,66.67) (279.07,60) -- (285,60) (274.63,60) .. controls (274.63,58.9) and (275.62,58) .. (276.85,58) .. controls (278.08,58) and (279.07,58.9) .. (279.07,60) .. controls (279.07,61.1) and (278.08,62) .. (276.85,62) .. controls (275.62,62) and (274.63,61.1) .. (274.63,60) -- cycle ;
%Straight Lines [id:da5084697367919684]
\draw    (330,74.95) -- (340,74.95) ;
%Shape: Nor Gate [id:dp776200226970678]
\draw   (250.56,100) -- (259.81,100) .. controls (266.27,100.18) and (272.05,104.08) .. (274.63,110) .. controls (272.05,115.92) and (266.27,119.82) .. (259.81,120) -- (250.56,120) .. controls (254.53,113.81) and (254.53,106.19) .. (250.56,100) -- cycle (245,103.33) -- (252.41,103.33) (245,116.67) -- (252.41,116.67) (279.07,110) -- (285,110) (274.63,110) .. controls (274.63,108.9) and (275.62,108) .. (276.85,108) .. controls (278.08,108) and (279.07,108.9) .. (279.07,110) .. controls (279.07,111.1) and (278.08,112) .. (276.85,112) .. controls (275.62,112) and (274.63,111.1) .. (274.63,110) -- cycle ;
%Shape: Ellipse [id:dp45490396066738625]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.08,59.95) .. controls (288.08,58.96) and (288.97,58.15) .. (290.08,58.15) .. controls (291.18,58.15) and (292.08,58.96) .. (292.08,59.95) .. controls (292.08,60.95) and (291.18,61.75) .. (290.08,61.75) .. controls (288.97,61.75) and (288.08,60.95) .. (288.08,59.95) -- cycle ;
%Curve Lines [id:da12495537750764718]
\draw    (300.08,49.95) .. controls (291.08,49.79) and (290.41,49.45) .. (290.08,59.95) ;
%Curve Lines [id:da6729900129761976]
\draw    (245,80) .. controls (265.4,79.6) and (265,90.8) .. (285,90) ;
%Curve Lines [id:da9664433413509279]
\draw    (245,90) .. controls (265,89.6) and (265.8,80) .. (285,80) ;
%Straight Lines [id:da8266771021471335]
\draw    (245,116.67) -- (220,120) ;
%Straight Lines [id:da6936432272831993]
\draw    (245,53.33) -- (220,50) ;
%Straight Lines [id:da14023842777931872]
\draw    (300.08,49.95) -- (320.08,49.95) ;
%Curve Lines [id:da06277390470873379]
\draw    (300,65) .. controls (290,65.5) and (289.67,65.17) .. (290,60) ;
%Shape: Ellipse [id:dp840425050722053]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328,74.95) .. controls (328,73.96) and (328.9,73.15) .. (330,73.15) .. controls (331.1,73.15) and (332,73.96) .. (332,74.95) .. controls (332,75.95) and (331.1,76.75) .. (330,76.75) .. controls (328.9,76.75) and (328,75.95) .. (328,74.95) -- cycle ;
%Straight Lines [id:da674312199798134]
\draw    (285,80) -- (320,79.95) ;
%Curve Lines [id:da6938266203531002]
\draw    (330,74.95) .. controls (330,70.79) and (326,64.79) .. (320,64.95) ;
%Curve Lines [id:da30888783540393105]
\draw    (330,74.95) .. controls (330.33,80.12) and (326.33,80.12) .. (320,79.95) ;
%Shape: Ellipse [id:dp5307006032331201]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,74.95) .. controls (338,73.96) and (338.9,73.15) .. (340,73.15) .. controls (341.1,73.15) and (342,73.96) .. (342,74.95) .. controls (342,75.95) and (341.1,76.75) .. (340,76.75) .. controls (338.9,76.75) and (338,75.95) .. (338,74.95) -- cycle ;
%Straight Lines [id:da32412693756768074]
\draw    (320.08,49.95) -- (345,50) ;
%Straight Lines [id:da8764983554486517]
\draw    (285,60) -- (290,60) ;
%Straight Lines [id:da9743765207991174]
\draw    (300,65) -- (305,65) ;
%Straight Lines [id:da9813474871725897]
\draw    (315.08,64.95) -- (320.08,64.95) ;
%Shape: Ellipse [id:dp31958653246599045]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.08,109.79) .. controls (288.08,108.79) and (288.97,107.99) .. (290.08,107.99) .. controls (291.18,107.99) and (292.08,108.79) .. (292.08,109.79) .. controls (292.08,110.78) and (291.18,111.59) .. (290.08,111.59) .. controls (288.97,111.59) and (288.08,110.78) .. (288.08,109.79) -- cycle ;
%Curve Lines [id:da20680722880599067]
\draw    (300,120) .. controls (291,119.83) and (289.67,120.17) .. (290,109.83) ;
%Curve Lines [id:da7822180068768684]
\draw    (300,105) .. controls (290,105.5) and (290.33,104.83) .. (290,109.83) ;
%Straight Lines [id:da31576652125935445]
\draw    (285,109.83) -- (290,109.83) ;
%Straight Lines [id:da8021641644430239]
\draw    (300,105) -- (305,105) ;
%Straight Lines [id:da06371333632958542]
\draw    (320.08,119.95) -- (345,120) ;
%Straight Lines [id:da6562454366141668]
\draw    (330,95) -- (340,95) ;
%Shape: Ellipse [id:dp2637161892281036]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328,95) .. controls (328,94.01) and (328.9,93.2) .. (330,93.2) .. controls (331.1,93.2) and (332,94.01) .. (332,95) .. controls (332,95.99) and (331.1,96.8) .. (330,96.8) .. controls (328.9,96.8) and (328,95.99) .. (328,95) -- cycle ;
%Curve Lines [id:da3274609604764741]
\draw    (330,95) .. controls (330,90.83) and (326,89.79) .. (320,89.95) ;
%Curve Lines [id:da29214134685366866]
\draw    (330,95) .. controls (330.33,100.17) and (326.33,105.12) .. (320,104.95) ;
%Shape: Ellipse [id:dp09232052642672284]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,95) .. controls (338,94.01) and (338.9,93.2) .. (340,93.2) .. controls (341.1,93.2) and (342,94.01) .. (342,95) .. controls (342,95.99) and (341.1,96.8) .. (340,96.8) .. controls (338.9,96.8) and (338,95.99) .. (338,95) -- cycle ;
%Straight Lines [id:da9983291563227665]
\draw    (300.08,119.95) -- (320.08,119.95) ;
%Straight Lines [id:da19948927350630308]
\draw    (285,90) -- (320,89.95) ;
%Flowchart: Delay [id:dp7654948353021365]
\draw   (305,100) -- (310,100) .. controls (312.76,100) and (315,102.24) .. (315,105) .. controls (315,107.76) and (312.76,110) .. (310,110) -- (305,110) -- cycle ;
%Straight Lines [id:da3744084340772761]
\draw    (315,105) -- (320,105) ;
%Curve Lines [id:da5170718105978671]
\draw    (235,75.05) .. controls (235.33,80.21) and (240.2,79.85) .. (245,80) ;
%Shape: Ellipse [id:dp5309427552942934]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,75.05) .. controls (233,74.05) and (233.9,73.25) .. (235,73.25) .. controls (236.1,73.25) and (237,74.05) .. (237,75.05) .. controls (237,76.04) and (236.1,76.85) .. (235,76.85) .. controls (233.9,76.85) and (233,76.04) .. (233,75.05) -- cycle ;
%Straight Lines [id:da23556106573133273]
\draw    (225,75.05) -- (235,75.05) ;
%Shape: Ellipse [id:dp6022496545179008]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223,75.05) .. controls (223,74.05) and (223.9,73.25) .. (225,73.25) .. controls (226.1,73.25) and (227,74.05) .. (227,75.05) .. controls (227,76.04) and (226.1,76.85) .. (225,76.85) .. controls (223.9,76.85) and (223,76.04) .. (223,75.05) -- cycle ;
%Curve Lines [id:da8023562303512575]
\draw    (235,75.05) .. controls (235,70.88) and (237.4,66.4) .. (245,66.67) ;
%Curve Lines [id:da46556357653376235]
\draw    (235,96.8) .. controls (235.33,101.97) and (240.2,103.18) .. (245,103.33) ;
%Shape: Ellipse [id:dp8474384622640658]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,95) .. controls (233,94.01) and (233.9,93.2) .. (235,93.2) .. controls (236.1,93.2) and (237,94.01) .. (237,95) .. controls (237,95.99) and (236.1,96.8) .. (235,96.8) .. controls (233.9,96.8) and (233,95.99) .. (233,95) -- cycle ;
%Straight Lines [id:da7293352444793318]
\draw    (225,95) -- (235,95) ;
%Shape: Ellipse [id:dp1850227781992968]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223,95) .. controls (223,94.01) and (223.9,93.2) .. (225,93.2) .. controls (226.1,93.2) and (227,94.01) .. (227,95) .. controls (227,95.99) and (226.1,96.8) .. (225,96.8) .. controls (223.9,96.8) and (223,95.99) .. (223,95) -- cycle ;
%Curve Lines [id:da016427269795353805]
\draw    (235,95) .. controls (235,90.83) and (237.4,89.74) .. (245,90.01) ;

% Text Node
\draw (306,61.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\delay$};
% Text Node
\draw (306,101.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\delay$};
\end{tikzpicture}
}

\newcommand\mealyA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-55pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da4821439961292784]
\draw     ;
%Curve Lines [id:da2542178284663408]
\draw    (73,63.66) .. controls (58.11,32.87) and (39.06,64.1) .. (66.59,67.97) ;
\draw [shift={(68.33,68.17)}, rotate = 185.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da754567129807986]
\draw    (82.33,67.83) .. controls (118.73,55.48) and (83.84,37.75) .. (77.74,61.58) ;
\draw [shift={(77.33,63.5)}, rotate = 279.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da7062433738468932]
\draw    (80,75.17) .. controls (118.03,94.02) and (104.08,55.51) .. (83.9,66.86) ;
\draw [shift={(82.33,67.83)}, rotate = 325.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da5790986416451364]
\draw    (68.33,75.17) .. controls (46.33,88.26) and (82.99,100.24) .. (77.95,77.53) ;
\draw [shift={(77.48,75.71)}, rotate = 433.53999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Circle [id:dp09426788196928793]
\draw   (69.67,70.17) .. controls (69.67,67.41) and (71.91,65.17) .. (74.67,65.17) .. controls (77.43,65.17) and (79.67,67.41) .. (79.67,70.17) .. controls (79.67,72.93) and (77.43,75.17) .. (74.67,75.17) .. controls (71.91,75.17) and (69.67,72.93) .. (69.67,70.17) -- cycle ;
% Text Node
\draw (43.33,42.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0,1/1$};
% Text Node
\draw (86.1,41.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1,0/0$};
% Text Node
\draw (101.67,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1,1/1$};
% Text Node
\draw (82,84.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0,0/0$};
\end{tikzpicture}}

\newcommand\mealyB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-55pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da8618901209629195]
\draw     ;
%Curve Lines [id:da7837014763541877]
\draw    (80,75.17) .. controls (89.92,80.21) and (102.08,78.7) .. (113.09,75.56) ;
\draw [shift={(115,75)}, rotate = 523.0699999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Circle [id:dp9786952207527952]
\draw   (69.67,70.17) .. controls (69.67,67.41) and (71.91,65.17) .. (74.67,65.17) .. controls (77.43,65.17) and (79.67,67.41) .. (79.67,70.17) .. controls (79.67,72.93) and (77.43,75.17) .. (74.67,75.17) .. controls (71.91,75.17) and (69.67,72.93) .. (69.67,70.17) -- cycle ;
%Shape: Circle [id:dp24979147170302018]
\draw   (115,70) .. controls (115,67.24) and (117.24,65) .. (120,65) .. controls (122.76,65) and (125,67.24) .. (125,70) .. controls (125,72.76) and (122.76,75) .. (120,75) .. controls (117.24,75) and (115,72.76) .. (115,70) -- cycle ;
%Curve Lines [id:da4276922567586078]
\draw    (81.9,64.2) .. controls (91.27,59.9) and (103.94,60.48) .. (115,65) ;
\draw [shift={(80,65.17)}, rotate = 330.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da3726398449037368]
\draw    (125,65) .. controls (138.07,32.99) and (102.63,39.55) .. (117.21,60.84) ;
\draw [shift={(118.17,62.17)}, rotate = 232.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da9648515881317953]
\draw    (70,65) .. controls (57.81,33.31) and (90.15,41.08) .. (78.49,60.64) ;
\draw [shift={(77.5,62.17)}, rotate = 304.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw (52,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0/$};
\draw (91,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0/$};
\draw (131,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1/$};
\draw (92,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1/$};
\end{tikzpicture}
}

\newcommand\blackComonoid{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
\draw    (40,39.92) -- (30,40.01) ;
\draw    (50,50.01) .. controls (40.47,50.32) and (41.08,47.82) .. (40,39.92) ;
\draw    (40,39.92) .. controls (42.58,30.82) and (40.87,29.92) .. (50,30.01) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,39.92) .. controls (36,37.71) and (37.79,35.92) .. (40,35.92) .. controls (42.21,35.92) and (44,37.71) .. (44,39.92) .. controls (44,42.13) and (42.21,43.92) .. (40,43.92) .. controls (37.79,43.92) and (36,42.13) .. (36,39.92) -- cycle ;
\end{tikzpicture}
}

\newcommand\blackMonoid{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-20pt]
\draw    (40,39.92) -- (30,40.01) ;
\draw    (50,50.01) .. controls (40.47,50.32) and (41.08,47.82) .. (40,39.92) ;
\draw    (40,39.92) .. controls (42.58,30.82) and (40.87,29.92) .. (50,30.01) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,39.92) .. controls (36,37.71) and (37.79,35.92) .. (40,35.92) .. controls (42.21,35.92) and (44,37.71) .. (44,39.92) .. controls (44,42.13) and (42.21,43.92) .. (40,43.92) .. controls (37.79,43.92) and (36,42.13) .. (36,39.92) -- cycle ;
\end{tikzpicture}
}

\newcommand\swappingDiagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-20pt]
\draw    (50,50) .. controls (40,50) and (40,30) .. (30,30) ;
\draw    (50,30) .. controls (40,30) and (40,50) .. (30,50) ;
\end{tikzpicture}
}


\newcommand\blackComonoidUnit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
\draw    (50,40) -- (30,40.08) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
\end{tikzpicture}
}

\newcommand\blackMonoidUnit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-20pt]
\draw    (50,40) -- (30,40.08) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
\end{tikzpicture}
}

\newcommand{\delayBox}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-10]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186
%Flowchart: Delay [id:dp24083556843608844]
\draw   (12.28,4.75) -- (17.28,4.75) .. controls (20.04,4.75) and (22.28,6.99) .. (22.28,9.75) .. controls (22.28,12.51) and (20.04,14.75) .. (17.28,14.75) -- (12.28,14.75) -- cycle ;
%Straight Lines [id:da6434689158670215]
\draw    (7.2,9.8) -- (12.2,9.8) ;
%Straight Lines [id:da3671078742792582]
\draw    (22.28,9.75) -- (27.28,9.75) ;
% Text Node
\draw (13.6,6.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\delay$};
\end{tikzpicture}
}


\newcommand\examplesDelay{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186
%Rounded Rect [id:dp20612088564816722]
%\draw   (60,64) .. controls (60,56.27) and (66.27,50) .. (74,50) -- (136,50) .. controls (143.73,50) and (150,56.27) .. (150,64) -- (150,106) .. controls (150,113.73) and (143.73,120) .. (136,120) -- (74,120) .. controls (66.27,120) and (60,113.73) .. (60,106) -- cycle ;
%Shape: Ellipse [id:dp06294171397114101]
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.33,89.33) .. controls (93.33,88.23) and (94.23,87.33) .. (95.33,87.33) .. controls (96.44,87.33) and (97.33,88.23) .. (97.33,89.33) .. controls (97.33,90.44) and (96.44,91.33) .. (95.33,91.33) .. controls (94.23,91.33) and (93.33,90.44) .. (93.33,89.33) -- cycle ;
%Curve Lines [id:da1731856115839242]
%\draw     ;
%Curve Lines [id:da7826553393812862]
%\draw    (97.62,86) .. controls (82.73,55.2) and (62.4,85.32) .. (89.88,89.13) ;
%\draw [shift={(91.62,89.33)}, rotate = 185.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da907286270698963]
%\draw    (99.67,89.5) .. controls (136.07,77.15) and (101.17,59.41) .. (95.08,83.25) ;
%\draw [shift={(94.67,85.17)}, rotate = 279.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da8400332560737526]
%\draw    (97.67,93.17) .. controls (135.69,112.02) and (121.75,73.51) .. (101.56,84.86) ;
%\draw [shift={(100,85.83)}, rotate = 325.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da805752425698712]
%\draw    (90.71,91.71) .. controls (68.71,104.81) and (105.64,116.27) .. (100.61,93.53) ;
%\draw [shift={(100.14,91.71)}, rotate = 433.53999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6597800427040237]
% \draw    (40,70) -- (60,70) ;
% %Straight Lines [id:da10863761077751588]
% \draw    (40,100) -- (60,100) ;
% %Straight Lines [id:da4676251089329022]
%\draw    (150,85) -- (170,85) ;
%Rounded Rect [id:dp9752810523379439]
\draw   (230,64) .. controls (230,56.27) and (236.27,50) .. (244,50) -- (306,50) .. controls (313.73,50) and (320,56.27) .. (320,64) -- (320,106) .. controls (320,113.73) and (313.73,120) .. (306,120) -- (244,120) .. controls (236.27,120) and (230,113.73) .. (230,106) -- cycle ;
%Straight Lines [id:da7645370144894921]
%\draw    (210,70) -- (230,70) ;
\draw    (210,85) -- (230,85) ;
%\draw    (210,100) -- (230,100) ;
%Straight Lines [id:da8418157927678144]
\draw    (320,85) -- (340,85) ;
%Shape: Ellipse [id:dp34365193991315]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,72) .. controls (255,70.9) and (255.9,70) .. (257,70) .. controls (258.1,70) and (259,70.9) .. (259,72) .. controls (259,73.1) and (258.1,74) .. (257,74) .. controls (255.9,74) and (255,73.1) .. (255,72) -- cycle ;
%Shape: Ellipse [id:dp04746361129681487]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291,98) .. controls (291,96.9) and (291.9,96) .. (293,96) .. controls (294.1,96) and (295,96.9) .. (295,98) .. controls (295,99.1) and (294.1,100) .. (293,100) .. controls (291.9,100) and (291,99.1) .. (291,98) -- cycle ;
%Curve Lines [id:da5718158524960446]
\draw    (263,72.8) .. controls (275.22,71.65) and (288.54,78.9) .. (291.46,92.1) ;
\draw [shift={(291.8,94)}, rotate = 262.09000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da12777667870633236]
\draw    (287.4,97.2) .. controls (273.34,96.82) and (262.89,90.3) .. (258.56,78.56) ;
\draw [shift={(257.93,76.67)}, rotate = 433.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da5349920156959674]
\draw    (257.4,68) .. controls (258.56,49.38) and (231.5,61.99) .. (249.59,70.79) ;
\draw [shift={(251.4,71.6)}, rotate = 202.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da8762414098313462]
\draw    (293.4,102.8) .. controls (294.96,122.3) and (321.24,99.21) .. (299.19,97.67) ;
\draw [shift={(297.4,97.6)}, rotate = 360.90999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% Text Node
%\draw (63.33,62.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{0}{0}{,}1$};
% Text Node
%\draw (106.1,61.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{0}{1}{,}0$};
% Text Node
%\draw (119,76.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{1}{0}{,}0$};
% Text Node
%\draw (106,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\binom{1}{1}{,}0$};
% Text Node
\draw (286.5,71.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1{,}0$};
\draw (245,89.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0{,}1$};
\draw (261,55.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0{,}0$};
\draw (272,105.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1{,}1$};
% Text Node
%\draw (41,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Bool$};
% Text Node
%\draw (41,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Bool$};
% Text Node
%\draw (153,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Bool$};
% Text Node
\draw (213,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Bool$};
% Text Node
%\draw (211,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
\draw (323,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Bool$};
\end{tikzpicture}
}

